The Next Generation Virgo Cluster Survey (NGVS). II. A Catalog of Galaxies in the Virgo Cluster

The Next Generation Virgo Cluster Survey (NGVS) is a deep, high resolution imaging campaign that used the 1 deg$^2$ MegaCam instrument on the Canada-France-Hawaii Telescope to carry out a comprehensive optical survey of the Virgo cluster, from its core to its virial radius. The NGVS covers a contiguous area of 104 deg$^2$ (8.63 Mpc$^2$ at the 16.5 Mpc distance of Virgo) in the $u^*$-,$g$-,$i$-, and $z$-band, with additional limited coverage in $r$. In this paper, we present the final catalog of Virgo galaxies across the entire NGVS area. The catalog includes 3680 galaxies considered to be $bona~fide$ members of the cluster, spanning a factor of 2.5 million in luminosity, from $g = 8.42$ mag to $g = 24.41$ mag ($M_g = -22.67$ mag to $M_g = -6.68$ mag). With 2100 previously uncataloged galaxies, the NGVS catalog augments the number of known Virgo members by a factor 2.3. The catalog is complete down to $g = 18.6$ mag ($M_g=-12.5$ mag, corresponding to a stellar mass $M_* \sim 1.6\times10^7~M_{\odot}$ for an old stellar population) and 50% complete at $g = 22.0$ mag ($M_g=-9.1$ mag, $M_* \sim 6.2\times10^5~M_{\odot}$), three magnitudes deeper than the venerable Virgo Cluster Catalog (VCC), which for over 40 years has served as the reference standard for Virgo. Photometric and structural parameters are derived for all NGVS galaxies and presented in a series of tables, alongside nuclear and morphological classification, as well as stellar masses and, when available, radial velocities.

==> (inline-0) <==
\begin{deluxetable*}{llccc}
\tablecaption{NGVS CFHT/MegaCam Short Exposures: Summary\tablenotemark{$\dagger$}} \label{tab:Tab1}
\tablehead{
\multicolumn{1}{c}{Filter} &       
\multicolumn{1}{c}{Observing Dates} &             
\multicolumn{1}{c}{No. of Fields} &             
\multicolumn{1}{c}{Average Seeing} &             
\multicolumn{1}{c}{Point Source Limit}\\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{(Y-M-D)} &            
\multicolumn{1}{c}{} &            
\multicolumn{1}{c}{(arcsec)} &              
\multicolumn{1}{c}{(mag arcsec$^{-2}$)} \\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &            
\multicolumn{1}{c}{(4)} &            
\multicolumn{1}{c}{(5)}
}          
\startdata
\phantom{0l}$u^*$& 2008 Mar 14 $-$ 2013 Jan 20 & \phantom{1}59 & 0.90 \err 0.10 & 24.3\\
\phantom{0l}$g$ & 2008 Mar \phantom{1}5 $-$ 2013 Mar \phantom{l}9 & 117 & 0.78 \err 0.11 & 23.2\\
\phantom{0l}$r$ & 2008 Mar \phantom{1}1 $-$ 2009 Apr 26 & \phantom{11}6 & 0.86 \err 0.25 & 22.2\\
\phantom{0l}$i$ & 2008 Mar \phantom{1}3 $-$ 2013 Mar \phantom{l}5 & \phantom{1}67 & 0.57 \err 0.06 & 21.7\\
\phantom{0l}$z$ & 2008 Mar \phantom{1}1 $-$ 2013 Jan 14 & 117 & 0.79 \err 0.14 & 21.2\\
\enddata 
\tablenotetext{\dagger}{Columns are as follows: (1) CFHT/MegaCam filter in which the observations were acquired; (2) the range of dates when the observations took place; (3) the number of fields observed; (4) the mean and standard deviation of the seeing, taken over all exposures; (5) the 5$\sigma$ point sources limit of the data. Note that $u^*$-, $r$-, and $i$-band short exposures were not acquired for all NGVS fields (see Table \ref{tab:Tab3} and Figures~\ref{fig:fig2}~and~\ref{fig:fig3}).}
\end{deluxetable*}
\normalsize
\vskip .4in

\small
\startlongtable
\begin{deluxetable*}{llcccc}
\tablecaption{NGVS CFHT/MegaCam Long Exposures: Summary\tablenotemark{$\dagger$}} \label{tab:Tab2}
\tablehead{
\multicolumn{1}{c}{Filter} &       
\multicolumn{1}{c}{Observing Dates} &             
\multicolumn{1}{c}{No. of Fields} &             
\multicolumn{1}{c}{Average Seeing} &             
\multicolumn{1}{c}{Point Source Limit} &          
\multicolumn{1}{c}{Extended Source Limit} \\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{(Y-M-D)} &            
\multicolumn{1}{c}{} &            
\multicolumn{1}{c}{(arcsec)} &          
\multicolumn{1}{c}{(mag)} &          
\multicolumn{1}{c}{(mag arcsec$^{-2}$)} \\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &            
\multicolumn{1}{c}{(4)} &            
\multicolumn{1}{c}{(5)} &          
\multicolumn{1}{c}{(6)} 
}
\startdata       
\phantom{0l}$u^*$ & 2009 Feb 27 $-$ 2013 Jun 12  & 117 & 0.88 \err 0.06 & 26.3 & 29.3 \\
\phantom{0l}$g$ & 2009 Feb 22 $-$ 2011 Mar 31  & 117 & 0.83 \err 0.09 & 25.9 & 29.0 \\
\phantom{0l}$r$\tablenotemark{$\ddagger$} & 2008 Mar \phantom{l}5 $-$ 2010 Jun 14  & \phantom{11}4 & 0.76 \err 0.13 & 26.3 & 29.3 \\
\phantom{0l}$i$ & 2009 Feb 18 $-$ 2012 Mar 29  & 117 & 0.58 \err 0.03 & 25.1 & 27.4 \\
\phantom{0l}$z$ & 2009 Feb 22 $-$ 2012 Mar 30  & 117 & 0.78 \err 0.07 & 24.8 & 26.0 \\
\enddata 
\begin{center}\begin{minipage}{0.9\linewidth}
\tablenotetext{\dagger}{Columns are as in Table \ref{tab:Tab1}}
\tablenotetext{\ddagger}{Full-depth $r$-band images were  obtained only for the `core region': approximately four square degrees roughly centered on M87. For completeness, $r$-band observations are listed in Tables~\ref{tab:Tab1}~and~\ref{tab:Tab2}, but no $r$-band data are included in this paper. For $r$-band photometry for the galaxies in the core region, see NGVS-XIV.}
\end{minipage}
\end{center} 
\end{deluxetable*}
\normalsize

\small
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lcccccccccc}
\tablecaption{NGVS CFHT/MegaCam Short Exposures: Details of the Observations\tablenotemark{$\dagger$}} \label{tab:Tab3}
\tablehead{
\multicolumn{3}{c}{} &  
\multicolumn{2}{c}{$u^*$-band} &  
\multicolumn{2}{c}{$g$-band} &  
\multicolumn{2}{c}{$i$-band} &   
\multicolumn{2}{c}{$z$-band} \\
\multicolumn{3}{c}{} &  
\multicolumn{2}{c}{\rule{100pt}{0.5pt}} &  
\multicolumn{2}{c}{\rule{100pt}{0.5pt}} &  
\multicolumn{2}{c}{\rule{100pt}{0.5pt}} &   
\multicolumn{2}{c}{\rule{100pt}{0.5pt}} \\
\multicolumn{1}{c}{Field} &       
\multicolumn{1}{c}{RA} &             
\multicolumn{1}{c}{DEC} &          
\multicolumn{1}{c}{Exposures} &  
\multicolumn{1}{c}{FWHM} &      
\multicolumn{1}{c}{Exposures} & 
\multicolumn{1}{c}{FWHM} &    
\multicolumn{1}{c}{Exposures} &
\multicolumn{1}{c}{FWHM} &       
\multicolumn{1}{c}{Exposures} &  
\multicolumn{1}{c}{FWHM} \\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{(h:m:s)} &            
\multicolumn{1}{c}{(d:m:s)} &          
\multicolumn{1}{c}{N/t(s)} &  
\multicolumn{1}{c}{(arcsec)} &      
\multicolumn{1}{c}{N/t(s)} &  
\multicolumn{1}{c}{(arcsec)} &      
\multicolumn{1}{c}{N/t(s)} &  
\multicolumn{1}{c}{(arcsec)} &      
\multicolumn{1}{c}{N/t(s)} &  
\multicolumn{1}{c}{(arcsec)} \\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &      
\multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} &      
\multicolumn{1}{c}{(8)} &  
\multicolumn{1}{c}{(9)} &      
\multicolumn{1}{c}{(10)} &  
\multicolumn{1}{c}{(11)} 
}                         
\startdata
NGVS+0+0 & 12:32:11 & +12:00:37 & 5/250 & 1.01\arcsec & 5/60 & 0.72\arcsec & 5/40 & 0.53\arcsec & 5/65 & 1.04’’\\ 
NGVS+0+1 & 12:32:11 & +12:56:37 & 5/250 & 1.12\arcsec & 5/60 & 0.60\arcsec & 5/40 & 0.76\arcsec & 5/65 & 0.94\arcsec \\
NGVS+0+2 & 12:32:11 & +13:54:35 & 5/250 & 0.94\arcsec & 5/60 & 0.66\arcsec & 5/40 & 0.66\arcsec & 5/65 & 0.86\arcsec \\
NGVS+0+3 & 12:32:11 & +14:51:35 & \nd & \nd & 5/60 & 0.72\arcsec & 5/40 & 0.62\arcsec & 5/65 & 0.82\arcsec \\
NGVS+0+4 & 12:32:12 & +15:48:36 & 5/250 & 0.65\arcsec & 5/60 & 0.70\arcsec & \nd & \nd & 5/65 & 0.92\arcsec \\
NGVS+0+5 & 12:32:11 & +16:45:34 & 5/250 & 0.71\arcsec & 5/60 & 0.59\arcsec & 5/40 & 0.52\arcsec & 5/65 & 0.63\arcsec \\
NGVS+0+6 & 12:32:11 & +17:42:33 & \nd & \nd & 5/60 & 0.83\arcsec & \nd & \nd & 5/65 & 0.74\arcsec \\
NGVS+0$-$1 & 12:32:11 & +11:03:34 & 5/250 & 0.98\arcsec & 5/60 & 0.68\arcsec & 5/40 & 0.63\arcsec & 5/65 & 0.63\arcsec \\
NGVS+0$-$2 & 12:32:11 & +10:06:33 & 5/250 & 0.97\arcsec & 5/60 & 0.76\arcsec & \nd & \nd & 5/65 & 0.73\arcsec \\
NGVS+0$-$3 & 12:32:11 & +09:09:36 & 5/250 & 0.92\arcsec & 5/60 & 0.72\arcsec & 5/40 & 0.52\arcsec & 5/65 & 0.82\arcsec \\
NGVS+0$-$4 & 12:32:11 & +08:12:36 & 5/250 & 0.78\arcsec & 5/60 & 0.74\arcsec & 5/40 & 0.53\arcsec & 5/65 & 1.01\arcsec \\
NGVS+0$-$5 & 12:32:11 & +07:15:34 & 5/250 & 0.94\arcsec & 5/60 & 0.74\arcsec & \nd & \nd & 5/65 & 0.98\arcsec \\
NGVS+0$-$6 & 12:32:11 & +06:18:37 & 5/250 & 0.88\arcsec & 5/60 & 0.78\arcsec & \nd & \nd & 5/65 & 0.77\arcsec \\
NGVS+0$-$7 & 12:32:11 & +05:21:35 & \nd & \nd & 5/60 & 0.83\arcsec & \nd & \nd & 5/65 & 0.67\arcsec \\
NGVS+1+0 & 12:36:04 & +12:00:35 & 5/250 & 0.99\arcsec & 5/60 & 0.88\arcsec & 5/40 & 0.49\arcsec & 5/65 & 0.63\arcsec \\
NGVS+1+1 & 12:36:05 & +12:57:35 & 5/250 & 0.87\arcsec & 5/60 & 0.62\arcsec & 5/40 & 0.63\arcsec & 5/65 & 0.91\arcsec \\
NGVS+1+2 & 12:36:06 & +13:54:36 & 5/250 & 0.90\arcsec & 5/60 & 0.75\arcsec & 5/40 & 0.63\arcsec & 5/65 & 0.97\arcsec \\
NGVS+1+3 & 12:36:07 & +14:51:37 & \nd & \nd & 5/60 & 0.89\arcsec & 5/40 & 0.55\arcsec & 5/65 & 0.70\arcsec \\
NGVS+1+4 & 12:36:08 & +15:48:34 & 5/250 & 0.63\arcsec & 5/60 & 0.74\arcsec & \nd & \nd & 5/65 & 0.82\arcsec \\
NGVS+1+5 & 12:36:09 & +16:45:33 & \nd & \nd & 5/60 & 0.59\arcsec & \nd & \nd & 5/65 & 0.69\arcsec \\
NGVS+1$-$1 & 12:36:03 & +11:03:34 & 5/250 & 0.95\arcsec & 5/60 & 0.75\arcsec & 5/40 & 0.54\arcsec & 5/65 & 0.71\arcsec \\
NGVS+1$-$2 & 12:36:02 & +10:06:35 & 5/250 & 0.86\arcsec & 5/60 & 0.75\arcsec & \nd & \nd & 5/65 & 0.83\arcsec \\
NGVS+1$-$3 & 12:36:02 & +09:09:36 & \nd & \nd & 5/60 & 0.68\arcsec & 5/40 & 0.52\arcsec & 5/65 & 0.89\arcsec \\
NGVS+1$-$4 & 12:36:01 & +08:12:36 & \nd & \nd & 5/60 & 0.75\arcsec & 5/40 & 0.52\arcsec & 5/65 & 0.81\arcsec \\
NGVS+1$-$5 & 12:36:01 & +07:15:36 & \nd & \nd & 5/60 & 0.72\arcsec & 5/40 & 0.54\arcsec & 5/65 & 1.03\arcsec \\
NGVS+1$-$6 & 12:36:00 & +06:18:39 & 5/250 & 1.00\arcsec & 5/60 & 0.74\arcsec & 5/40 & 0.54\arcsec & 5/65 & 0.72\arcsec \\
NGVS+1$-$7 & 12:36:00 & +05:21:35 & \nd & \nd & 5/60 & 0.82\arcsec & \nd & \nd & 5/65 & 0.64\arcsec \\
NGVS+2+0 & 12:39:57 & +12:00:31 & 5/250 & 1.05\arcsec & 5/60 & 0.57\arcsec & 5/40 & 0.60\arcsec & 5/65 & 0.61\arcsec \\
NGVS+2+1 & 12:39:59 & +12:57:36 & \nd & \nd & 5/60 & 0.70\arcsec & 5/40 & 0.58\arcsec & 5/65 & 1.04\arcsec \\
NGVS+2+2 & 12:40:01 & +13:54:37 & \nd & \nd & 5/60 & 0.85\arcsec & \nd & \nd & 5/65 & 0.80\arcsec \\
NGVS+2+3 & 12:40:03 & +14:51:18 & \nd & \nd & 5/60 & 0.93\arcsec & \nd & \nd & 5/65 & 0.75\arcsec \\
NGVS+2+4 & 12:40:05 & +15:48:37 & 5/250 & 0.98\arcsec & 5/60 & 0.75\arcsec & \nd & \nd & 5/65 & 0.71\arcsec \\
NGVS+2+5 & 12:40:07 & +16:45:35 & \nd & \nd & 5/60 & 0.66\arcsec & \nd & \nd & 5/65 & 0.76\arcsec \\
NGVS+2$-$1 & 12:39:55 & +11:03:35 & 5/250 & 0.95\arcsec & 5/60 & 0.78\arcsec & 5/40 & 0.52\arcsec & 5/65 & 0.92\arcsec \\
NGVS+2$-$2 & 12:39:54 & +10:06:39 & 5/250 & 0.86\arcsec & 5/60 & 0.62\arcsec & 5/40 & 0.50\arcsec & 5/65 & 0.76\arcsec \\
NGVS+2$-$3 & 12:39:53 & +09:10:10 & \nd & \nd & 5/60 & 0.95\arcsec & \nd & \nd & 5/65 & 0.73\arcsec \\
NGVS+2$-$4 & 12:39:52 & +08:12:38 & \nd & \nd & 5/60 & 0.92\arcsec & \nd & \nd & 5/65 & 0.78\arcsec \\
NGVS+2$-$5 & 12:39:51 & +07:15:41 & \nd & \nd & 5/60 & 0.80\arcsec & \nd & \nd & 5/65 & 0.61\arcsec \\
NGVS+2$-$6 & 12:39:50 & +06:18:37 & \nd & \nd & 5/60 & 0.73\arcsec & \nd & \nd & 5/65 & 0.69\arcsec \\
NGVS+3+0 & 12:43:50 & +12:00:34 & 5/250 & 0.95\arcsec & 5/60 & 0.59\arcsec & 5/40 & 0.51\arcsec & 5/65 & 0.84\arcsec \\
NGVS+3+1 & 12:43:52 & +12:57:35 & \nd & \nd & 5/60 & 0.70\arcsec & 5/40 & 0.62\arcsec & 5/65 & 1.15\arcsec \\
NGVS+3+2 & 12:43:56 & +13:54:25 & \nd & \nd & 5/60 & 0.72\arcsec & 5/40 & 0.54\arcsec & 5/65 & 0.75\arcsec \\
NGVS+3+3 & 12:43:59 & +14:51:25 & \nd & \nd & 5/60 & 0.68\arcsec & \nd & \nd & 5/65 & 0.75\arcsec \\
NGVS+3+4 & 12:44:02 & +15:48:32 & 5/250 & 0.81\arcsec & 5/60 & 0.80\arcsec & \nd & \nd & 5/65 & 0.69\arcsec \\
NGVS+3+5 & 12:44:05 & +16:45:33 & \nd & \nd & 5/60 & 0.82\arcsec & \nd & \nd & 5/65 & 0.77\arcsec \\
NGVS+3$-$1 & 12:43:48 & +11:03:36 & 5/250 & 0.91\arcsec & 5/60 & 0.81\arcsec & 5/40 & 0.52\arcsec & 5/65 & 0.90\arcsec \\
NGVS+3$-$2 & 12:43:46 & +10:06:39 & \nd & \nd & 5/60 & 0.87\arcsec & \nd & \nd & 5/65 & 0.71\arcsec \\
NGVS+3$-$3 & 12:43:44 & +09:09:36 & \nd & \nd & 5/60 & 0.96\arcsec & \nd & \nd & 5/65 & 0.76\arcsec \\
NGVS+3$-$4 & 12:43:42 & +08:12:39 & \nd & \nd & 5/60 & 0.88\arcsec & \nd & \nd & 5/65 & 0.88\arcsec \\
NGVS+4+0 & 12:47:44 & +12:00:17 & \nd & \nd & 5/60 & 0.86\arcsec & 5/40 & 0.62\arcsec & 5/65 & 0.90\arcsec \\
NGVS+4+1 & 12:47:47 & +12:57:20 & \nd & \nd & 5/60 & 0.80\arcsec & \nd & \nd & 5/65 & 0.60\arcsec \\
NGVS+4+2 & 12:47:51 & +13:54:14 & \nd & \nd & 5/60 & 0.77\arcsec & \nd & \nd & 5/65 & 0.61\arcsec \\
NGVS+4+3 & 12:47:55 & +14:50:58 & \nd & \nd & 5/60 & 0.92\arcsec & \nd & \nd & 5/65 & 0.90\arcsec \\
NGVS+4+4 & 12:47:59 & +15:48:15 & \nd & \nd & 5/60 & 0.83\arcsec & \nd & \nd & 5/65 & 0.90\arcsec \\
NGVS+4$-$1 & 12:47:40 & +11:03:32 & \nd & \nd & 5/60 & 0.89\arcsec & 5/40 & 0.51\arcsec & 5/65 & 0.80\arcsec \\
NGVS+4$-$2 & 12:47:40 & +10:06:20 & \nd & \nd & 5/60 & 0.83\arcsec & \nd & \nd & 5/65 & 0.83\arcsec \\
NGVS+4$-$3 & 12:47:35 & +09:09:35 & \nd & \nd & 5/60 & 0.77\arcsec & \nd & \nd & 5/65 & 0.87\arcsec \\
NGVS+5+0 & 12:51:37 & +12:00:35 & \nd & \nd & 5/60 & 0.80\arcsec & 5/40 & 0.67\arcsec & 5/65 & 0.62\arcsec \\
NGVS+5+1 & 12:51:41 & +12:57:32 & \nd & \nd & 5/60 & 0.82\arcsec & \nd & \nd & 5/65 & 0.60\arcsec \\
NGVS+5+2 & 12:51:46 & +13:54:35 & \nd & \nd & 5/60 & 0.88\arcsec & \nd & \nd & 5/65 & 0.59\arcsec \\
NGVS+5$-$1 & 12:51:33 & +11:03:04 & \nd & \nd & 5/60 & 0.87\arcsec & 5/40 & 0.52\arcsec & 5/65 & 0.61\arcsec \\
NGVS$-$1+0 & 12:28:18 & +12:00:26 & 5/250 & 0.74\arcsec & 5/60 & 0.76\arcsec & 5/40 & 0.64\arcsec & 5/65 & 0.51\arcsec \\
NGVS$-$1+1 & 12:28:17 & +12:56:37 & 5/250 & 1.00\arcsec & 5/60 & 0.80\arcsec & 5/40 & 0.69\arcsec & 5/65 & 1.05\arcsec \\
NGVS$-$1+2 & 12:28:16 & +13:55:05 & 5/250 & 0.99\arcsec & 5/60 & 0.61\arcsec & 5/40 & 0.67\arcsec & 5/65 & 1.06\arcsec \\
NGVS$-$1+3 & 12:28:15 & +14:51:36 & \nd & \nd & 5/60 & 0.69\arcsec & 5/40 & 0.63\arcsec & 5/65 & 0.93\arcsec \\
NGVS$-$1+4 & 12:28:14 & +15:48:35 & 5/250 & 0.68\arcsec & 5/60 & 0.71\arcsec & 5/40 & 0.59\arcsec & 5/65 & 0.88\arcsec \\
NGVS$-$1+5 & 12:28:13 & +16:45:32 & 5/250 & 0.73\arcsec & 5/60 & 0.76\arcsec & 5/40 & 0.54\arcsec & 5/65 & 0.73\arcsec \\
NGVS$-$1$-$1 & 12:28:18 & +11:03:35 & 5/250 & 0.97\arcsec & 5/60 & 0.69\arcsec & 5/40 & 0.61\arcsec & 5/65 & 0.75\arcsec \\
NGVS$-$1$-$2 & 12:28:19 & +10:06:01 & 5/250 & 0.98\arcsec & 5/60 & 1.13\arcsec & 5/40 & 0.50\arcsec & 5/65 & 0.94\arcsec \\
NGVS$-$1$-$3 & 12:28:21 & +09:09:30 & 5/250 & 0.92\arcsec & 5/60 & 0.70\arcsec & 5/40 & 0.51\arcsec & 5/65 & 0.82\arcsec \\
NGVS$-$1$-$4 & 12:28:21 & +08:12:36 & 5/250 & 1.08\arcsec & 5/60 & 1.09\arcsec & 5/40 & 0.55\arcsec & 5/65 & 0.91\arcsec \\
NGVS$-$1$-$5 & 12:28:22 & +07:15:00 & 5/250 & 0.83\arcsec & 5/60 & 0.79\arcsec & \nd & \nd & 5/65 & 0.96\arcsec \\
NGVS$-$1$-$6 & 12:28:22 & +06:18:38 & 5/250 & 1.00\arcsec & 5/60 & 0.83\arcsec & \nd & \nd & 5/65 & 0.65\arcsec \\
NGVS$-$1$-$7 & 12:28:22 & +05:21:35 & \nd & \nd & 5/60 & 0.88\arcsec & \nd & \nd & 5/65 & 0.86\arcsec \\
NGVS$-$2+0 & 12:24:24 & +12:00:34 & 5/250 & 0.83\arcsec & 5/60 & 0.84\arcsec & 5/40 & 0.67\arcsec & 5/65 & 0.73\arcsec \\
NGVS$-$2+1 & 12:24:23 & +12:57:34 & 5/250 & 0.88\arcsec & 5/60 & 0.65\arcsec & 5/40 & 0.56\arcsec & 5/65 & 0.96\arcsec \\
NGVS$-$2+2 & 12:24:21 & +13:54:36 & 5/250 & 1.03\arcsec & 5/60 & 0.64\arcsec & 5/40 & 0.62\arcsec & 5/65 & 0.64\arcsec \\
NGVS$-$2+3 & 12:24:19 & +14:51:36 & 5/250 & 1.03\arcsec & 5/60 & 0.73\arcsec & 5/40 & 0.59\arcsec & 5/65 & 0.98\arcsec \\
NGVS$-$2+4 & 12:24:17 & +15:48:33 & 5/250 & 0.74\arcsec & 5/60 & 0.77\arcsec & 5/40 & 0.61\arcsec & 5/65 & 0.79\arcsec \\
NGVS$-$2+5 & 12:24:14 & +16:45:34 & 5/250 & 1.01\arcsec & 5/60 & 0.83\arcsec & 5/40 & 0.59\arcsec & 5/65 & 0.64\arcsec \\
NGVS$-$2$-$1 & 12:24:26 & +11:03:34 & 5/250 & 0.86\arcsec & 5/60 & 0.90\arcsec & 5/40 & 0.55\arcsec & 5/65 & 0.72\arcsec \\
NGVS$-$2$-$2 & 12:24:28 & +10:06:35 & 5/250 & 0.87\arcsec & 5/60 & 0.64\arcsec & 5/40 & 0.49\arcsec & 5/65 & 0.67\arcsec \\
NGVS$-$2$-$3 & 12:24:29 & +09:09:01 & 5/250 & 0.84\arcsec & 5/60 & 0.70\arcsec & \nd & \nd & 5/65 & 0.72\arcsec \\
NGVS$-$2$-$4 & 12:24:30 & +08:12:02 & 5/250 & 0.90\arcsec & 5/60 & 1.16\arcsec & 5/40 & 0.55\arcsec & 5/65 & 0.74\arcsec \\
NGVS$-$2$-$5 & 12:24:31 & +07:16:14 & 5/250 & 0.91\arcsec & 5/60 & 0.81\arcsec & 5/40 & 0.48\arcsec & 5/65 & 0.75\arcsec \\
NGVS$-$2$-$6 & 12:24:32 & +06:18:37 & \nd & \nd & 5/60 & 0.81\arcsec & 5/40 & 0.52\arcsec & 5/65 & 0.49\arcsec \\
NGVS$-$2$-$7 & 12:24:33 & +05:21:35 & \nd & \nd & 5/60 & 0.92\arcsec & 5/40 & 0.54\arcsec & 5/65 & 0.47\arcsec \\
NGVS$-$3+0 & 12:20:31 & +12:01:05 & 5/250 & 0.87\arcsec & 5/60 & 0.80\arcsec & 5/40 & 0.63\arcsec & 5/65 & 0.92\arcsec \\
NGVS$-$3+1 & 12:20:29 & +12:57:34 & 5/250 & 0.94\arcsec & 5/60 & 0.73\arcsec & 5/40 & 0.58\arcsec & 5/65 & 0.95\arcsec \\
NGVS$-$3+2 & 12:20:27 & +13:54:37 & 5/250 & 0.88\arcsec & 5/60 & 0.90\arcsec & \nd & \nd & 5/65 & 0.70\arcsec \\
NGVS$-$3+3 & 12:20:23 & +14:51:38 & 5/250 & 0.93\arcsec & 5/60 & 0.88\arcsec & 5/40 & 0.55\arcsec & 5/65 & 0.80\arcsec \\
NGVS$-$3+4 & 12:20:20 & +15:48:35 & \nd & \nd & 5/60 & 0.68\arcsec & \nd & \nd & 5/65 & 0.93\arcsec \\
NGVS$-$3+5 & 12:20:16 & +16:45:34 & \nd & \nd & 5/60 & 0.81\arcsec & \nd & \nd & 5/65 & 0.84\arcsec \\
NGVS$-$3$-$1 & 12:20:34 & +11:03:34 & 5/250 & 0.92\arcsec & 5/60 & 0.66\arcsec & \nd & \nd & 5/65 & 0.90\arcsec \\
NGVS$-$3$-$2 & 12:20:36 & +10:06:40 & 5/250 & 0.91\arcsec & 5/60 & 0.69\arcsec & \nd & \nd & 5/65 & 0.74\arcsec \\
NGVS$-$3$-$3 & 12:20:38 & +09:10:06 & 5/250 & 0.81\arcsec & 5/60 & 0.81\arcsec & \nd & \nd & 5/65 & 0.86\arcsec \\
NGVS$-$3$-$4 & 12:20:40 & +08:12:40 & 5/250 & 0.90\arcsec & 5/60 & 0.80\arcsec & \nd & \nd & 5/65 & 0.80\arcsec \\
NGVS$-$3$-$5 & 12:20:42 & +07:15:43 & 5/250 & 0.92\arcsec & 5/60 & 0.91\arcsec & \nd & \nd & 5/65 & 0.74\arcsec \\
NGVS$-$3$-$6 & 12:20:43 & +06:18:24 & \nd & \nd & 5/60 & 0.74\arcsec & 5/40 & 0.71\arcsec & 5/65 & 0.49\arcsec \\
NGVS$-$4+0 & 12:16:38 & +12:01:04 & \nd & \nd & 5/60 & 0.78\arcsec & 5/40 & 0.61\arcsec & 5/65 & 0.97\arcsec \\
NGVS$-$4+1 & 12:16:36 & +12:57:36 & \nd & \nd & 5/60 & 0.73\arcsec & 5/40 & 0.62\arcsec & 5/65 & 0.98\arcsec \\
NGVS$-$4+2 & 12:16:32 & +13:54:35 & 5/250 & 0.75\arcsec & 5/60 & 0.83\arcsec & 5/40 & 0.57\arcsec & 5/65 & 0.84\arcsec \\
NGVS$-$4+3 & 12:16:27 & +14:51:17 & \nd & \nd & 5/60 & 0.72\arcsec & \nd & \nd & 5/65 & 0.90\arcsec \\
NGVS$-$4+4 & 12:16:23 & +15:48:18 & 5/250 & 0.77\arcsec & 5/60 & 0.72\arcsec & 5/40 & 0.53\arcsec & 5/65 & 0.84\arcsec \\
NGVS$-$4$-$1 & 12:16:41 & +11:03:35 & \nd & \nd & 5/60 & 0.63\arcsec & 5/40 & 0.68\arcsec & 5/65 & 0.93\arcsec \\
NGVS$-$4$-$2 & 12:16:44 & +10:06:37 & \nd & \nd & 5/60 & 0.90\arcsec & \nd & \nd & 5/65 & 0.82\arcsec \\
NGVS$-$4$-$3 & 12:16:47 & +09:09:37 & \nd & \nd & 5/60 & 0.77\arcsec & \nd & \nd & 5/65 & 0.96\arcsec \\
NGVS$-$4$-$4 & 12:16:50 & +08:13:11 & \nd & \nd & 5/60 & 0.78\arcsec & \nd & \nd & 5/65 & 0.83\arcsec \\
NGVS$-$4$-$5 & 12:16:52 & +07:15:35 & \nd & \nd & 5/60 & 0.89\arcsec & 5/40 & 0.43\arcsec & 5/65 & 0.62\arcsec \\
NGVS$-$5+0 & 12:12:45 & +12:00:34 & \nd & \nd & 5/60 & 0.75\arcsec & \nd & \nd & 5/65 & 0.96\arcsec \\
NGVS$-$5+1 & 12:12:41 & +12:57:35 & \nd & \nd & 5/60 & 0.84\arcsec & 5/40 & 0.51\arcsec & 5/65 & 0.49\arcsec \\
NGVS$-$5+2 & 12:12:36 & +13:54:30 & \nd & \nd & 5/60 & 0.81\arcsec & \nd & \nd & 5/65 & 0.96\arcsec \\
NGVS$-$5+3 & 12:12:32 & +14:51:32 & 5/250 & 0.85\arcsec & 5/60 & 0.78\arcsec & 5/40 & 0.56\arcsec & 5/65 & 0.64\arcsec \\
NGVS$-$5$-$1 & 12:12:49 & +11:03:35 & \nd & \nd & 5/60 & 0.93\arcsec & 5/40 & 0.60\arcsec & 5/65 & 0.81\arcsec \\
NGVS$-$5$-$2 & 12:12:53 & +10:06:31 & \nd & \nd & 5/60 & 0.92\arcsec & 5/40 & 0.60\arcsec & 5/65 & 0.62\arcsec \\
NGVS$-$6+0 & 12:08:52 & +12:00:33 & \nd & \nd & 5/60 & 0.75\arcsec & 5/40 & 0.59\arcsec & 5/65 & 0.75\arcsec \\
NGVS$-$6+1 & 12:08:47 & +12:57:33 & \nd & \nd & 5/60 & 0.95\arcsec & 5/40 & 0.58\arcsec & 5/65 & 0.77\arcsec \\
\enddata 
\begin{center}\begin{minipage}{0.8\linewidth}
\tablenotetext{\dagger}{Columns are as follows: (1) the name of the NGVS field, with the two numbers roughly indicating the location of the field measured in degrees East and North of M87, with NGVS+0+0 being the field that includes M87; (2) the J2000 Right Ascention and (3) Declination of the field's center; (4) the number of exposures and the total exposure time, in seconds, in the $u^*$-band; (5) the seeing FWHM, averaged across the full 1 deg$^{2}$ stacked image, in the $u^*$-band. Columns (6) to (10) are equivalent to columns (4) and (5), but for the $g-$, $i-$, and $z$-band. For details about the $r$-band data acquired for the $\sim 4$ deg$^2$ roughly centered on M87,  see NGVS-XIV.}
\end{minipage}\end{center}
\end{deluxetable*}
\end{longrotatetable}
\normalsize

\small
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lcccccccccc}
\tablecaption{NGVS CFHT/MegaCam Long Exposures: Details of the Observations\tablenotemark{$\dagger$}} \label{tab:Tab4}
\tablehead{
\multicolumn{3}{c}{} &  
\multicolumn{2}{c}{$u^*$-band} &  
\multicolumn{2}{c}{$g$-band} &  
\multicolumn{2}{c}{$i$-band} &   
\multicolumn{2}{c}{$z$-band} \\
\multicolumn{3}{c}{} &  
\multicolumn{2}{c}{\rule{100pt}{0.5pt}} &  
\multicolumn{2}{c}{\rule{100pt}{0.5pt}} &  
\multicolumn{2}{c}{\rule{100pt}{0.5pt}} &   
\multicolumn{2}{c}{\rule{100pt}{0.5pt}} \\
\multicolumn{1}{c}{Field} &       
\multicolumn{1}{c}{RA} &             
\multicolumn{1}{c}{DEC} &          
\multicolumn{1}{c}{Exposures} &  
\multicolumn{1}{c}{FWHM} &      
\multicolumn{1}{c}{Exposures} & 
\multicolumn{1}{c}{FWHM} &    
\multicolumn{1}{c}{Exposures} &
\multicolumn{1}{c}{FWHM} &       
\multicolumn{1}{c}{Exposures} &  
\multicolumn{1}{c}{FWHM} \\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{(h:m:s)} &            
\multicolumn{1}{c}{(d:m:s)} &          
\multicolumn{1}{c}{N,t(s)} &  
\multicolumn{1}{c}{(arcsec)} &      
\multicolumn{1}{c}{N/t(s)} &  
\multicolumn{1}{c}{(arcsec)} &      
\multicolumn{1}{c}{N/t(s)} &  
\multicolumn{1}{c}{(arcsec)} &      
\multicolumn{1}{c}{N/t(s)} &  
\multicolumn{1}{c}{(arcsec)} \\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &      
\multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} &      
\multicolumn{1}{c}{(8)} &  
\multicolumn{1}{c}{(9)} &      
\multicolumn{1}{c}{(10)} &  
\multicolumn{1}{c}{(11)} 
}       
\startdata
NGVS+0+0\tablenotemark{$\ddagger$} & 12:32:11 & +12:00:37 & 11/6402 & 1.42\arcsec & 5/3170 & 1.22\arcsec & 5/2055 & 1.33\arcsec & 8/4400 & 1.31\arcsec \\
NGVS+0+0 & 12:32:11 & +12:00:37 & \phantom{1}8/4646 & 0.80\arcsec & 5/3170 & 0.62\arcsec & 5/2055 & 0.54\arcsec & 8/4400 & 0.97\arcsec \\
NGVS+0+1\tablenotemark{$\ddagger$} & 12:32:11 & +12:56:37 & 11/6402 & 1.41\arcsec & 5/3170 & 1.36\arcsec & 5/2055 & 1.28\arcsec & 8/4400 & 1.28\arcsec \\
NGVS+0+1 & 12:32:11 & +12:56:37 & \phantom{1}8/4646 & 1.09\arcsec & 5/3170 & 0.63\arcsec & 5/2055 & 0.68\arcsec & 8/4400 & 1.02\arcsec \\
NGVS+0+2 & 12:32:11 & +13:54:35 & 11/6402 & 0.96\arcsec & 5/3170 & 0.97\arcsec & 5/2055 & 0.59\arcsec & 7/3850 & 0.68\arcsec \\
NGVS+0+3 & 12:32:11 & +14:51:35 & 11/6402 & 0.94\arcsec & 5/3170 & 0.86\arcsec & 5/2055 & 0.60\arcsec & 7/3850 & 0.71\arcsec \\
NGVS+0+4 & 12:32:12 & +15:48:36 & 11/6402 & 0.86\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.54\arcsec & 7/3850 & 0.78\arcsec \\
NGVS+0+5 & 12:32:11 & +16:45:34 & 10/5820 & 0.83\arcsec & 5/3170 & 0.81\arcsec & 5/2055 & 0.57\arcsec & 8/4400 & 0.78\arcsec \\
NGVS+0+6 & 12:32:11 & +17:42:33 & \phantom{1}9/5238 & 0.80\arcsec & 5/3170 & 0.81\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.71\arcsec \\
NGVS+0$-$1 & 12:32:11 & +11:03:34 & 11/6402 & 0.97\arcsec & 5/3170 & 0.65\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.67\arcsec \\
NGVS+0$-$2 & 12:32:11 & +10:06:33 & 11/6402 & 0.93\arcsec & 5/3170 & 0.71\arcsec & 5/2055 & 0.62\arcsec & 7/3850 & 0.81\arcsec \\
NGVS+0$-$3 & 12:32:11 & +09:09:36 & 11/6402 & 0.95\arcsec & 5/3170 & 0.79\arcsec & 5/2055 & 0.63\arcsec & 7/3850 & 0.70\arcsec \\
NGVS+0$-$4 & 12:32:11 & +08:12:36 & 11/6402 & 0.95\arcsec & 5/3170 & 0.73\arcsec & 5/2055 & 0.60\arcsec & 8/4400 & 0.84\arcsec \\
NGVS+0$-$5 & 12:32:11 & +07:15:34 & 11/6402 & 0.89\arcsec & 5/3170 & 0.80\arcsec & 5/2055 & 0.59\arcsec & 7/3850 & 0.86\arcsec \\
NGVS+0$-$6 & 12:32:11 & +06:18:37 & 12/6984 & 0.87\arcsec & 5/3170 & 0.93\arcsec & 5/2055 & 0.61\arcsec & 7/3850 & 0.86\arcsec \\
NGVS+0$-$7 & 12:32:11 & +05:21:35 & 11/6402 & 0.92\arcsec & 5/3170 & 0.78\arcsec & 5/2055 & 0.57\arcsec & 7/3850 & 0.79\arcsec \\
NGVS+1+0 & 12:36:04 & +12:00:35 & 11/6402 & 0.97\arcsec & 5/3170 & 0.94\arcsec & 5/2055 & 0.60\arcsec & 7/3850 & 0.70\arcsec \\
NGVS+1+1 & 12:36:05 & +12:57:35 & 11/6402 & 0.88\arcsec & 5/3170 & 0.96\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.67\arcsec \\
NGVS+1+2 & 12:36:06 & +13:54:36 & 11/6402 & 0.92\arcsec & 5/3170 & 0.98\arcsec & 5/2055 & 0.61\arcsec & 7/3850 & 0.68\arcsec \\
NGVS+1+3 & 12:36:07 & +14:51:37 & 11/6402 & 0.83\arcsec & 5/3170 & 0.89\arcsec & 5/2055 & 0.57\arcsec & 8/4400 & 0.90\arcsec \\
NGVS+1+4 & 12:36:08 & +15:48:34 & 11/6402 & 0.83\arcsec & 5/3170 & 0.93\arcsec & 5/2055 & 0.55\arcsec & 8/4400 & 0.81\arcsec \\
NGVS+1+5 & 12:36:09 & +16:45:33 & \phantom{1}9/5238 & 0.79\arcsec & 5/3170 & 0.83\arcsec & 5/2055 & 0.50\arcsec & 8/4400 & 0.74\arcsec \\
NGVS+1$-$1 & 12:36:03 & +11:03:34 & 11/6402 & 1.01\arcsec & 5/3170 & 0.67\arcsec & 5/2055 & 0.63\arcsec & 7/3850 & 0.70\arcsec \\
NGVS+1$-$2 & 12:36:02 & +10:06:35 & 11/6402 & 0.92\arcsec & 5/3170 & 0.76\arcsec & 5/2055 & 0.61\arcsec & 8/4400 & 0.94\arcsec \\
NGVS+1$-$3 & 12:36:02 & +09:09:36 & 12/6984 & 0.91\arcsec & 5/3170 & 0.77\arcsec & 5/2055 & 0.62\arcsec & 7/3850 & 0.71\arcsec \\
NGVS+1$-$4 & 12:36:01 & +08:12:36 & 12/6984 & 0.86\arcsec & 5/3170 & 0.69\arcsec & 5/2055 & 0.59\arcsec & 7/3850 & 0.83\arcsec \\
NGVS+1$-$5 & 12:36:01 & +07:15:36 & 12/6984 & 0.89\arcsec & 5/3170 & 0.87\arcsec & 5/2055 & 0.62\arcsec & 7/3850 & 0.89\arcsec \\
NGVS+1$-$6 & 12:36:00 & +06:18:39 & 12/6984 & 0.88\arcsec & 5/3170 & 0.88\arcsec & 5/2055 & 0.61\arcsec & 7/3850 & 0.87\arcsec \\
NGVS+1$-$7 & 12:36:00 & +05:21:35 & 11/6402 & 0.94\arcsec & 5/3170 & 0.87\arcsec & 5/2055 & 0.59\arcsec & 8/4400 & 0.78\arcsec \\
NGVS+2+0 & 12:39:57 & +12:00:31 & 11/6402 & 0.96\arcsec & 5/3170 & 0.64\arcsec & 5/2055 & 0.59\arcsec & 6/3300 & 0.70\arcsec \\
NGVS+2+1 & 12:39:59 & +12:57:36 & 11/6402 & 0.92\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.59\arcsec & 8/4400 & 0.75\arcsec \\
NGVS+2+2 & 12:40:01 & +13:54:37 & 11/6402 & 0.87\arcsec & 5/3170 & 0.88\arcsec & 5/2055 & 0.61\arcsec & 7/3850 & 0.82\arcsec \\
NGVS+2+3 & 12:40:03 & +14:51:18 & 11/6402 & 0.82\arcsec & 5/3170 & 0.88\arcsec & 5/2055 & 0.60\arcsec & 8/4400 & 0.88\arcsec \\
NGVS+2+4 & 12:40:05 & +15:48:37 & 11/6402 & 0.89\arcsec & 5/3170 & 0.90\arcsec & 5/2055 & 0.57\arcsec & 7/3850 & 0.83\arcsec \\
NGVS+2+5 & 12:40:07 & +16:45:35 & \phantom{1}9/5238 & 0.72\arcsec & 5/3170 & 0.81\arcsec & 5/2055 & 0.59\arcsec & 7/3850 & 0.74\arcsec \\
NGVS+2$-$1 & 12:39:55 & +11:03:35 & 11/6402 & 0.92\arcsec & 5/3170 & 0.65\arcsec & 5/2055 & 0.61\arcsec & 8/4400 & 0.94\arcsec \\
NGVS+2$-$2 & 12:39:54 & +10:06:39 & 11/6402 & 0.95\arcsec & 5/3170 & 0.93\arcsec & 5/2055 & 0.59\arcsec & 8/4400 & 0.82\arcsec \\
NGVS+2$-$3 & 12:39:53 & +09:10:10 & 12/6984 & 0.91\arcsec & 5/3170 & 0.85\arcsec & 5/2055 & 0.60\arcsec & 7/3850 & 0.70\arcsec \\
NGVS+2$-$4 & 12:39:52 & +08:12:38 & 11/6402 & 0.92\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.54\arcsec & 7/3850 & 0.70\arcsec \\
NGVS+2$-$5 & 12:39:51 & +07:15:41 & 11/6402 & 0.96\arcsec & 5/3170 & 0.87\arcsec & 5/2055 & 0.57\arcsec & 7/3850 & 0.76\arcsec \\
NGVS+2$-$6 & 12:39:50 & +06:18:37 & 11/6402 & 0.94\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.62\arcsec & 7/3850 & 0.84\arcsec \\
NGVS+3+0 & 12:43:50 & +12:00:34 & 11/6402 & 0.89\arcsec & 5/3170 & 0.64\arcsec & 5/2055 & 0.59\arcsec & 7/3850 & 0.71\arcsec \\
NGVS+3+1 & 12:43:52 & +12:57:35 & 11/6402 & 0.90\arcsec & 5/3170 & 0.95\arcsec & 5/2055 & 0.59\arcsec & 8/4400 & 0.69\arcsec \\
NGVS+3+2 & 12:43:56 & +13:54:25 & 11/6402 & 0.89\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.60\arcsec & 7/3850 & 0.77\arcsec \\
NGVS+3+3 & 12:43:59 & +14:51:25 & 11/6402 & 0.82\arcsec & 5/3170 & 0.86\arcsec & 5/2055 & 0.59\arcsec & 7/3850 & 0.79\arcsec \\
NGVS+3+4 & 12:44:02 & +15:48:32 & 11/6402 & 0.89\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.60\arcsec & 7/3850 & 0.87\arcsec \\
NGVS+3+5 & 12:44:05 & +16:45:33 & \phantom{1}9/5238 & 0.71\arcsec & 5/3170 & 0.83\arcsec & 5/2055 & 0.53\arcsec & 8/4400 & 0.78\arcsec \\
NGVS+3$-$1 & 12:43:48 & +11:03:36 & 11/6402 & 0.92\arcsec & 5/3170 & 0.64\arcsec & 5/2055 & 0.59\arcsec & 8/4400 & 0.73\arcsec \\
NGVS+3$-$2 & 12:43:46 & +10:06:39 & 11/6402 & 0.84\arcsec & 5/3170 & 0.92\arcsec & 5/2055 & 0.60\arcsec & 8/4400 & 0.84\arcsec \\
NGVS+3$-$3 & 12:43:44 & +09:09:36 & 11/6402 & 0.91\arcsec & 5/3170 & 0.86\arcsec & 5/2055 & 0.55\arcsec & 7/3850 & 0.87\arcsec \\
NGVS+3$-$4 & 12:43:42 & +08:12:39 & 11/6402 & 0.99\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.63\arcsec & 7/3850 & 0.79\arcsec \\
NGVS+4+0 & 12:47:44 & +12:00:17 & 12/6984 & 0.91\arcsec & 5/3170 & 0.94\arcsec & 5/2055 & 0.56\arcsec & 7/3850 & 0.78\arcsec \\
NGVS+4+1 & 12:47:47 & +12:57:20 & 11/6402 & 0.90\arcsec & 5/3170 & 0.93\arcsec & 5/2055 & 0.58\arcsec & 8/4400 & 0.72\arcsec \\
NGVS+4+2 & 12:47:51 & +13:54:14 & 11/6402 & 0.91\arcsec & 5/3170 & 0.90\arcsec & 5/2055 & 0.53\arcsec & 7/3850 & 0.75\arcsec \\
NGVS+4+3 & 12:47:55 & +14:50:58 & 11/6402 & 0.92\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.56\arcsec & 7/3850 & 0.76\arcsec \\
NGVS+4+4 & 12:47:59 & +15:48:15 & \phantom{1}9/5238 & 0.71\arcsec & 5/3170 & 0.86\arcsec & 5/2055 & 0.56\arcsec & 7/3850 & 0.73\arcsec \\
NGVS+4$-$1 & 12:47:40 & +11:03:32 & 12/6984 & 0.89\arcsec & 5/3170 & 0.88\arcsec & 5/2055 & 0.55\arcsec & 7/3850 & 0.76\arcsec \\
NGVS+4$-$2 & 12:47:40 & +10:06:20 & 11/6402 & 0.93\arcsec & 5/3170 & 0.92\arcsec & 5/2055 & 0.56\arcsec & 7/3850 & 0.78\arcsec \\
NGVS+4$-$3 & 12:47:35 & +09:09:35 & 10/5820 & 0.74\arcsec & 5/3170 & 0.84\arcsec & 5/2055 & 0.52\arcsec & 7/3850 & 0.70\arcsec \\
NGVS+5+0 & 12:51:37 & +12:00:35 & \phantom{1}9/5237 & 0.79\arcsec & 5/3170 & 0.82\arcsec & 5/2055 & 0.57\arcsec & 7/3850 & 0.77\arcsec \\
NGVS+5+1 & 12:51:41 & +12:57:32 & \phantom{1}9/5238 & 0.77\arcsec & 5/3170 & 0.77\arcsec & 5/2055 & 0.57\arcsec & 7/3850 & 0.76\arcsec \\
NGVS+5+2 & 12:51:46 & +13:54:35 & \phantom{1}9/5238 & 0.74\arcsec & 5/3170 & 0.77\arcsec & 5/2055 & 0.57\arcsec & 7/3850 & 0.69\arcsec \\
NGVS+5$-$1 & 12:51:33 & +11:03:04 & \phantom{1}9/5238 & 0.75\arcsec & 5/3170 & 0.82\arcsec & 5/2055 & 0.59\arcsec & 7/3850 & 0.72\arcsec \\
NGVS$-$1+0\tablenotemark{$\ddagger$} & 12:28:18 & +12:00:26 & 11/6402 & 1.31\arcsec & 5/3170 & 1.24\arcsec & 5/2055 & 1.46\arcsec & 8/4400 & 1.26\arcsec \\
NGVS$-$1+0 & 12:28:18 & +12:00:26 & \phantom{1}8/4646 & 0.88\arcsec & 5/3170 & 0.86\arcsec & 5/2055 & 0.63\arcsec & 8/4400 & 0.63\arcsec \\
NGVS$-$1+1\tablenotemark{$\ddagger$} & 12:28:17 & +12:56:37 & 11/6402 & 1.28\arcsec & 5/3170 & 1.13\arcsec & 5/2055 & 1.55\arcsec & 8/4400 & 1.25\arcsec \\
NGVS$-$1+1 & 12:28:17 & +12:56:37 & \phantom{1}8/4646 & 0.81\arcsec & 5/3170 & 0.85\arcsec & 5/2055 & 0.75\arcsec & 8/4400 & 1.05\arcsec \\
NGVS$-$1+2 & 12:28:16 & +13:55:05 & 11/6402 & 0.95\arcsec & 5/3170 & 0.78\arcsec & 5/2055 & 0.59\arcsec & 8/4400 & 0.78\arcsec \\
NGVS$-$1+3 & 12:28:15 & +14:51:36 & 11/6402 & 0.88\arcsec & 5/3170 & 0.83\arcsec & 5/2055 & 0.57\arcsec & 7/3850 & 0.72\arcsec \\
NGVS$-$1+4 & 12:28:14 & +15:48:35 & 11/6402 & 0.87\arcsec & 5/3170 & 0.78\arcsec & 5/2055 & 0.58\arcsec & 8/4400 & 0.71\arcsec \\
NGVS$-$1+5 & 12:28:13 & +16:45:32 & \phantom{1}9/5238 & 0.86\arcsec & 5/3170 & 0.81\arcsec & 5/2055 & 0.51\arcsec & 7/3850 & 0.75\arcsec \\
NGVS$-$1$-$1 & 12:28:18 & +11:03:35 & 11/6402 & 0.96\arcsec & 5/3170 & 0.77\arcsec & 5/2055 & 0.64\arcsec & 7/3850 & 0.70\arcsec \\
NGVS$-$1$-$2 & 12:28:19 & +10:06:01 & 11/6402 & 0.97\arcsec & 5/3170 & 0.90\arcsec & 5/2055 & 0.65\arcsec & 7/3850 & 0.74\arcsec \\
NGVS$-$1$-$3 & 12:28:21 & +09:09:30 & 11/6402 & 0.99\arcsec & 5/3170 & 0.79\arcsec & 5/2055 & 0.61\arcsec & 7/3850 & 0.71\arcsec \\
NGVS$-$1$-$4 & 12:28:21 & +08:12:36 & 11/6402 & 0.97\arcsec & 5/3170 & 0.71\arcsec & 5/2055 & 0.61\arcsec & 7/3850 & 0.85\arcsec \\
NGVS$-$1$-$5 & 12:28:22 & +07:15:00 & 11/6402 & 0.89\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.63\arcsec & 7/3850 & 0.88\arcsec \\
NGVS$-$1$-$6 & 12:28:22 & +06:18:38 & 12/6984 & 0.91\arcsec & 5/3170 & 0.90\arcsec & 5/2055 & 0.62\arcsec & 7/3850 & 0.67\arcsec \\
NGVS$-$1$-$7 & 12:28:22 & +05:21:35 & 10/5820 & 0.84\arcsec & 5/3170 & 0.84\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.79\arcsec \\
NGVS$-$2+0 & 12:24:24 & +12:00:34 & 11/6402 & 0.87\arcsec & 5/3170 & 0.66\arcsec & 5/2055 & 0.60\arcsec & 7/3850 & 0.78\arcsec \\
NGVS$-$2+1 & 12:24:23 & +12:57:34 & 11/6402 & 0.88\arcsec & 5/3170 & 0.69\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.74\arcsec \\
NGVS$-$2+2 & 12:24:21 & +13:54:36 & 11/6402 & 0.94\arcsec & 5/3170 & 0.68\arcsec & 5/2055 & 0.57\arcsec & 8/4400 & 0.77\arcsec \\
NGVS$-$2+3 & 12:24:19 & +14:51:36 & 11/6402 & 0.86\arcsec & 5/3170 & 0.80\arcsec & 5/2055 & 0.55\arcsec & 8/4400 & 0.76\arcsec \\
NGVS$-$2+4 & 12:24:17 & +15:48:33 & 11/6402 & 0.86\arcsec & 5/3170 & 0.83\arcsec & 5/2055 & 0.56\arcsec & 7/3850 & 0.66\arcsec \\
NGVS$-$2+5 & 12:24:14 & +16:45:34 & \phantom{1}9/5238 & 0.83\arcsec & 5/3170 & 0.81\arcsec & 5/2055 & 0.54\arcsec & 8/4400 & 0.67\arcsec \\
NGVS$-$2$-$1 & 12:24:26 & +11:03:34 & 11/6402 & 0.84\arcsec & 5/3170 & 0.78\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.71\arcsec \\
NGVS$-$2$-$2 & 12:24:28 & +10:06:35 & 11/6402 & 0.94\arcsec & 5/3170 & 0.94\arcsec & 5/2055 & 0.64\arcsec & 7/3850 & 0.73\arcsec \\
NGVS$-$2$-$3 & 12:24:29 & +09:09:01 & 11/6402 & 0.87\arcsec & 5/3170 & 0.84\arcsec & 5/2055 & 0.65\arcsec & 7/3850 & 0.71\arcsec \\
NGVS$-$2$-$4 & 12:24:30 & +08:12:02 & 11/6402 & 0.82\arcsec & 5/3170 & 0.84\arcsec & 5/2055 & 0.59\arcsec & 7/3850 & 0.73\arcsec \\
NGVS$-$2$-$5 & 12:24:31 & +07:16:14 & 11/6402 & 0.84\arcsec & 5/3170 & 0.94\arcsec & 5/2055 & 0.60\arcsec & 7/3850 & 0.79\arcsec \\
NGVS$-$2$-$6 & 12:24:32 & +06:18:37 & 11/6402 & 0.86\arcsec & 5/3170 & 0.92\arcsec & 5/2055 & 0.62\arcsec & 8/4400 & 0.83\arcsec \\
NGVS$-$2$-$7 & 12:24:33 & +05:21:35 & 10/5820 & 0.85\arcsec & 5/3170 & 0.79\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.74\arcsec \\
NGVS$-$3+0 & 12:20:31 & +12:01:05 & 11/6402 & 0.89\arcsec & 5/3170 & 0.65\arcsec & 5/2055 & 0.62\arcsec & 8/4400 & 0.89\arcsec \\
NGVS$-$3+1 & 12:20:29 & +12:57:34 & 11/6402 & 0.85\arcsec & 5/3170 & 0.73\arcsec & 5/2055 & 0.54\arcsec & 7/3850 & 0.76\arcsec \\
NGVS$-$3+2 & 12:20:27 & +13:54:37 & 11/6402 & 0.85\arcsec & 5/3170 & 0.85\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.87\arcsec \\
NGVS$-$3+3 & 12:20:23 & +14:51:38 & 11/6402 & 0.88\arcsec & 5/3170 & 0.87\arcsec & 5/2055 & 0.60\arcsec & 8/4400 & 0.89\arcsec \\
NGVS$-$3+4 & 12:20:20 & +15:48:35 & \phantom{1}9/5238 & 0.68\arcsec & 5/3170 & 0.88\arcsec & 5/2055 & 0.57\arcsec & 7/3850 & 0.83\arcsec \\
NGVS$-$3+5 & 12:20:16 & +16:45:34 & \phantom{1}9/5238 & 0.80\arcsec & 5/3170 & 0.87\arcsec & 5/2055 & 0.54\arcsec & 7/3850 & 0.69\arcsec \\
NGVS$-$3$-$1 & 12:20:34 & +11:03:34 & 11/6402 & 0.86\arcsec & 5/3170 & 0.67\arcsec & 5/2055 & 0.64\arcsec & 7/3850 & 0.78\arcsec \\
NGVS$-$3$-$2 & 12:20:36 & +10:06:40 & 11/6402 & 0.85\arcsec & 5/3170 & 0.95\arcsec & 5/2055 & 0.63\arcsec & 8/4400 & 0.86\arcsec \\
NGVS$-$3$-$3 & 12:20:38 & +09:10:06 & 11/6402 & 0.89\arcsec & 5/3170 & 0.87\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.75\arcsec \\
NGVS$-$3$-$4 & 12:20:40 & +08:12:40 & 11/6402 & 0.87\arcsec & 5/3170 & 0.97\arcsec & 5/2055 & 0.60\arcsec & 7/3850 & 0.82\arcsec \\
NGVS$-$3$-$5 & 12:20:42 & +07:15:43 & 11/6402 & 0.84\arcsec & 5/3170 & 0.87\arcsec & 5/2055 & 0.55\arcsec & 7/3850 & 0.73\arcsec \\
NGVS$-$3$-$6 & 12:20:43 & +06:18:24 & 10/5820 & 0.82\arcsec & 5/3170 & 0.96\arcsec & 5/2055 & 0.63\arcsec & 7/3850 & 0.73\arcsec \\
NGVS$-$4+0 & 12:16:38 & +12:01:04 & 11/6402 & 1.00\arcsec & 5/3170 & 0.67\arcsec & 5/2055 & 0.63\arcsec & 8/4400 & 0.74\arcsec \\
NGVS$-$4+1 & 12:16:36 & +12:57:36 & 12/6984 & 0.85\arcsec & 5/3170 & 0.71\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.74\arcsec \\
NGVS$-$4+2 & 12:16:32 & +13:54:35 & 11/6402 & 0.94\arcsec & 5/3170 & 0.85\arcsec & 5/2055 & 0.60\arcsec & 8/4400 & 0.92\arcsec \\
NGVS$-$4+3 & 12:16:27 & +14:51:17 & 11/6402 & 0.90\arcsec & 5/3170 & 0.85\arcsec & 5/2055 & 0.58\arcsec & 8/4400 & 0.89\arcsec \\
NGVS$-$4+4 & 12:16:23 & +15:48:18 & 11/6402 & 0.96\arcsec & 5/3170 & 0.76\arcsec & 5/2055 & 0.55\arcsec & 8/4400 & 0.92\arcsec \\
NGVS$-$4$-$1 & 12:16:41 & +11:03:35 & 11/6402 & 0.93\arcsec & 5/3170 & 0.66\arcsec & 5/2055 & 0.62\arcsec & 7/3850 & 0.72\arcsec \\
NGVS$-$4$-$2 & 12:16:44 & +10:06:37 & 11/6402 & 0.92\arcsec & 5/3170 & 0.85\arcsec & 5/2055 & 0.57\arcsec & 8/4400 & 0.92\arcsec \\
NGVS$-$4$-$3 & 12:16:47 & +09:09:37 & \phantom{1}9/5238 & 0.78\arcsec & 5/3170 & 0.76\arcsec & 5/2055 & 0.57\arcsec & 8/4400 & 0.89\arcsec \\
NGVS$-$4$-$4 & 12:16:50 & +08:13:11 & \phantom{1}9/5238 & 0.79\arcsec & 5/3170 & 0.87\arcsec & 5/2055 & 0.57\arcsec & 7/3850 & 0.73\arcsec \\
NGVS$-$4$-$5 & 12:16:52 & +07:15:35 & 10/5820 & 0.80\arcsec & 5/3170 & 0.83\arcsec & 5/2055 & 0.59\arcsec & 8/4400 & 0.72\arcsec \\
NGVS$-$5+0 & 12:12:45 & +12:00:34 & 11/6402 & 0.86\arcsec & 5/3170 & 0.81\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.80\arcsec \\
NGVS$-$5+1 & 12:12:41 & +12:57:35 & 11/6402 & 0.86\arcsec & 5/3170 & 0.72\arcsec & 5/2055 & 0.54\arcsec & 8/4400 & 0.79\arcsec \\
NGVS$-$5+2 & 12:12:36 & +13:54:30 & 11/6402 & 0.84\arcsec & 5/3170 & 0.82\arcsec & 5/2055 & 0.55\arcsec & 7/3850 & 0.85\arcsec \\
NGVS$-$5+3 & 12:12:32 & +14:51:32 & \phantom{1}9/5238 & 0.77\arcsec & 5/3170 & 0.76\arcsec & 5/2055 & 0.58\arcsec & 7/3850 & 0.82\arcsec \\
NGVS$-$5$-$1 & 12:12:49 & +11:03:35 & 11/6402 & 0.89\arcsec & 5/3170 & 0.76\arcsec & 5/2055 & 0.59\arcsec & 7/3850 & 0.84\arcsec \\
NGVS$-$5$-$2 & 12:12:53 & +10:06:31 & 11/6402 & 0.87\arcsec & 5/3170 & 0.91\arcsec & 5/2055 & 0.58\arcsec & 8/4400 & 0.72\arcsec \\
NGVS$-$6+0 & 12:08:52 & +12:00:33 & 11/6402 & 0.85\arcsec & 5/3170 & 0.79\arcsec & 5/2055 & 0.56\arcsec & 8/4400 & 0.84\arcsec \\
NGVS$-$6+1 & 12:08:47 & +12:57:33 & 11/6402 & 0.89\arcsec & 5/3170 & 0.85\arcsec & 5/2055 & 0.54\arcsec & 7/3850 & 0.81\arcsec \\
\enddata 
\begin{center}\begin{minipage}{0.8\linewidth}
\tablenotetext{\dagger}{Columns are as in Table \ref{tab:Tab3}}
\tablenotetext{\ddagger}{These data were acquired between 2008 March 1 and 2008 March 12 prior to the start of the main survey, using a standard observing strategy that is not conducive to the {\sf Elixir-LSB} processing.}
\end{minipage}\end{center}
\end{deluxetable*}
\end{longrotatetable}
\normalsize

\small
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lccccclll}
\tablecaption{NGVS Galaxy catalog: General Properties I\tablenotemark{$\dagger$}} \label{tab:Tab5}
\tablehead{
\multicolumn{1}{c}{Nickname} &       
\multicolumn{1}{c}{Official Name} &             
\multicolumn{1}{c}{R.A.} &          
\multicolumn{1}{c}{Dec.} &
\multicolumn{1}{c}{Membership} &       
\multicolumn{1}{c}{VCC ID} &            
\multicolumn{1}{c}{$v$\err $\delta v$} &          
\multicolumn{1}{c}{$v$ Ref.} &            
\multicolumn{1}{c}{($m-M$) \err $\sigma$} \\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{} &            
\multicolumn{1}{c}{(deg)} &          
\multicolumn{1}{c}{(deg)} &  
\multicolumn{1}{c}{Class} &      
\multicolumn{1}{c}{} &  
\multicolumn{1}{c}{(km s$^{-1}$)} &      
\multicolumn{1}{c}{} &      
\multicolumn{1}{c}{Mag} \\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &      
\multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} &      
\multicolumn{1}{c}{(8)} &      
\multicolumn{1}{c}{(9)} 
}     
\startdata
NGVS1 & NGVS J120345.06+273702.0 & 180.9377500 & 27.6172222 & 0 & \nd & 3361.8 \err 6.0 & SDSS & \nd \\
NGVS2 & NGVS J120451.83+265933.1 & 181.2159583 & 26.9925278 & 0 & \nd & \nd & \nd & \nd \\
NGVS3 & NGVS J120745.73+120337.0 & 181.9405522 & 12.0602775 & 2 & \nd & \nd & \nd & \nd \\
NGVS4 & NGVS J120801.21+124856.0 & 182.0050598 & 12.8155639 & 2 & \nd & \nd & \nd & \nd \\
NGVS5 & NGVS J120804.43+131317.0 & 182.0184583 & 13.2213889 & 2 & \nd & \nd & \nd & \nd \\
NGVS6 & NGVS J120805.48+124550.3 & 182.0228320 & 12.7639790 & 0 & \nd & \nd & \nd & \nd \\
NGVS7 & NGVS J120820.90+123007.8 & 182.0870827 & 12.5021665 & 0 & \nd & 2321.7 \err 11.1 & NED & \nd \\
NGVS8 & NGVS J120821.35+121547.1 & 182.0889422 & 12.2630971 & 2 & \nd & \nd & \nd & \nd \\
NGVS9 & NGVS J120848.20+115442.0 & 182.2008356 & 11.9116664 & 1 & \nd & \nd & \nd & \nd \\
NGVS10 & NGVS J120915.68+120950.5 & 182.3153171 & 12.1640206 & 2 & \nd & \nd & \nd & \nd \\
NGVS11 & NGVS J120916.79+130101.3 & 182.3199767 & 13.0170228 & 1 & \nd & \nd & \nd & \nd \\
NGVS12 & NGVS J120919.51+131925.1 & 182.3312799 & 13.3236350 & 2 & \nd & \nd & \nd & \nd \\
NGVS13 & NGVS J120923.30+122727.2 & 182.3470738 & 12.4575612 & 2 & \nd & \nd & \nd & \nd \\
NGVS14 & NGVS J120939.34+122317.8 & 182.4139163 & 12.3882886 & 1 & \nd & \nd & \nd & \nd \\
NGVS15 & NGVS J120947.16+130053.9 & 182.4464926 & 13.0149727 & 1 & \nd & \nd & \nd & \nd \\
NGVS16 & NGVS J120950.60+125409.8 & 182.4608478 & 12.9027092 & 0 & \nd & 2430.6 \err 8.4 & SDSS & \nd \\
NGVS17 & NGVS J120954.58+130300.0 & 182.4774240 & 13.0500008 & 0 & 15 & 2530.8 \err 2.1 & SDSS/NED & \nd \\
NGVS18 & NGVS J121000.53+123827.7 & 182.5021905 & 12.6410402 & 2 & \nd & \nd & \nd & \nd \\
NGVS19 & NGVS J121003.30+114248.3 & 182.5137580 & 11.7134083 & 0 & \nd & 2568.2 \err 3.2 & SDSS/NED & \nd \\
NGVS20 & NGVS J121004.88+115204.9 & 182.5203333 & 11.8680278 & 2 & \nd & \nd & \nd & \nd \\
NGVS21 & NGVS J121018.95+121947.6 & 182.5789713 & 12.3298929 & 1 & 20 & \nd & \nd & \nd \\
NGVS22 & NGVS J121024.39+131014.2 & 182.6016178 & 13.1706206 & 0 & 22 & 1623.3 \err 79.8 & SDSS/NED & \nd \\
NGVS23 & NGVS J121024.96+132158.7 & 182.6040112 & 13.3663018 & 1 & 23 & \nd & \nd & \nd \\
NGVS24 & NGVS J121032.04+142923.3 & 182.6335000 & 14.4898056 & 0 & \nd & 2209.6 \err 4.0 & SDSS/NED & \nd \\
NGVS25 & NGVS J121032.09+120359.4 & 182.6337151 & 12.0665106 & 1 & \nd & \nd & \nd & \nd \\
NGVS26 & NGVS J121035.68+114538.9 & 182.6486733 & 11.7608143 & 0 & 24 & 1293.0 \err 4.8 & SDSS & \nd \\
NGVS27 & NGVS J121038.04+130120.0 & 182.6585000 & 13.0222222 & 0 & \nd & 2395.8 & NED & \nd \\
NGVS28 & NGVS J121039.62+114337.3 & 182.6650705 & 11.7270407 & 1 & \nd & \nd & \nd & \nd \\
NGVS29 & NGVS J121040.89+143846.5 & 182.6703835 & 14.6462532 & 0 & 26 & 2475.2 \err 4.3 & SDSS/NED & \nd \\
NGVS30 & NGVS J121048.54+131644.8 & 182.7022419 & 13.2791245 & 2 & \nd & \nd & \nd & \nd \\
NGVS31 & NGVS J121048.96+151509.3 & 182.7040196 & 15.2525874 & 0 & 29 & \phantom{1}467.8 \err 2.9 & SDSS/NED & \nd \\
NGVS32 & NGVS J121049.70+131149.8 & 182.7070761 & 13.1971603 & 1 & \nd & \nd & \nd & \nd \\
NGVS33 & NGVS J121054.25+130103.6 & 182.7260614 & 13.0176591 & 2 & \nd & \nd & \nd & \nd \\
NGVS34 & NGVS J121102.73+120614.4 & 182.7613724 & 12.1039918 & 0 & 32 & 1878.3 \err 2.1 & NED & 31.13 \err 0.09\\
NGVS35 & NGVS J121107.76+141629.3 & 182.7823394 & 14.2748006 & 0 & 33 & 1183.0 \err 2.8 & SDSS/NED & 30.85 \err 0.16\\
NGVS36 & NGVS J121109.96+133515.1 & 182.7914847 & 13.5875208 & 0 & 34 & \phantom{1}261.9 \err 2.4 & SDSS/NED & \nd \\
NGVS37 & NGVS J121119.49+115435.7 & 182.8311890 & 11.9099107 & 2 & 35 & \nd & \nd & \nd \\
NGVS38 & NGVS J121121.49+131707.3 & 182.8395487 & 13.2853724 & 1 & \nd & \nd & \nd & \nd \\
NGVS39 & NGVS J121125.63+111356.5 & 182.8567947 & 11.2323682 & 2 & \nd & \nd & \nd & \nd \\
NGVS40 & NGVS J121127.84+101413.3 & 182.8660049 & 10.2370341 & 2 & \nd & \nd & \nd & \nd \\
NGVS41 & NGVS J121128.22+133501.5 & 182.8675882 & 13.5837620 & 0 & 36 & \nd & \nd & \nd \\
NGVS42 & NGVS J121130.43+130824.8 & 182.8767817 & 13.1402188 & 2 & \nd & \nd & \nd & \nd \\
NGVS43 & NGVS J121134.25+130044.8 & 182.8927132 & 13.0124548 & 2 & \nd & \nd & \nd & \nd \\
NGVS44 & NGVS J121138.32+124829.4 & 182.9096813 & 12.8081647 & 0 & \nd & 2489.1 \err 37.5 & NED & \nd \\
NGVS45 & NGVS J121140.32+125824.6 & 182.9180198 & 12.9734891 & 0 & \nd & 2174.1 \err 32.1 & NED & \nd \\
NGVS46 & NGVS J121141.31+124841.4 & 182.9221112 & 12.8115131 & 2 & \nd & \nd & \nd & \nd \\
NGVS47 & NGVS J121141.96+131147.2 & 182.9248451 & 13.1964448 & 0 & \nd & 1671.0 \err 173.7 & SDSS & \nd \\
NGVS48 & NGVS J121143.32+142916.3 & 182.9305126 & 14.4878483 & 2 & \nd & \nd & \nd & \nd \\
NGVS49 & NGVS J121145.72+130127.4 & 182.9404873 & 13.0242819 & 0 & 37 & 2308.5 \err 0.6 & S11/NED & \nd \\
NGVS50 & NGVS J121145.94+131707.9 & 182.9414348 & 13.2855395 & 0 & \nd & 2470.8 \err 0.3 & SDSS/NED & \nd \\
NGVS51 & NGVS J121146.82+122937.6 & 182.9450917 & 12.4937658 & 0 & \nd & \phantom{1}694.6 \err 8.9 & SDSS/NED & \nd \\
NGVS52 & NGVS J121149.31+131159.4 & 182.9554546 & 13.1998399 & 2 & \nd & \nd & \nd & \nd \\
NGVS53 & NGVS J121153.49+131722.4 & 182.9728750 & 13.2895556 & 2 & \nd & \nd & \nd & \nd \\
NGVS54 & NGVS J121153.87+134830.0 & 182.9744457 & 13.8083382 & 0 & \nd & 1996.4 \err 4.1 & SDSS/NED & \nd \\
NGVS55 & NGVS J121157.90+133050.5 & 182.9912500 & 13.5140278 & 2 & \nd & \nd & \nd & \nd \\
NGVS56 & NGVS J121201.15+102353.9 & 183.0048061 & 10.3982924 & 0 & \nd & 1626.0 \err 4.5 & SDSS & \nd \\
NGVS57 & NGVS J121204.39+124428.1 & 183.0183040 & 12.7411306 & 0 & 41 & 2202.0 & S11 & \nd \\
NGVS58 & NGVS J121205.83+125431.8 & 183.0243069 & 12.9088305 & 2 & \nd & \nd & \nd & \nd \\
NGVS59 & NGVS J121206.13+145710.3 & 183.0255332 & 14.9528672 & 1 & 42 & \nd & \nd & \nd \\
NGVS60 & NGVS J121206.51+095348.1 & 183.0271186 & 09.8966987 & 0 & 44 & \nd & \nd & \nd \\
\enddata 
\begin{center}\begin{minipage}{0.8\linewidth}
\tablenotetext{\dagger}{The Table lists fundamental properties for all galaxies within the NGVS survey area and classified as {\it bona fide} members of the Virgo cluster based on our analysis, as well as for the 10 galaxies that, after the fact, were found to have radial velocities beyond the 3,500 km s$^{-1}$ boundary adopted for the cluster. Columns are as follows: (1) the galaxy nickname; (2) the galaxy name following IAU conventions; (3) the J2000 Right Ascension and (4) Declination of the isophotal center of each galaxy; (5) the degree of confidence in the Virgo membership of each galaxy: Membership Class 0 are certain members; Membership Class 1 are likely members,  Membership Class 2 are possible members, Membership Class 4 are galaxies deemed to be Virgo members based on our analysis but found, after the fact, to have radial velocity beyond the 3,500 km s$^{1}$ boundary adopted for the cluster (see also NGVS-XIV); (6) the VCC number for galaxies also cataloged by Binggeli et al. (1985); (7) the radial velocity and associated error, when available; and (8) the code for the reference of the radial velocity. The references for the latter are: Keck: R. Guhathakurta et al. (in preparation); MMT: E. W. Peng et al. (in preparation); AAT: E. W. Peng et al. (in preparation); SDSS: Data Release 13 from the SDSS; NED: as listed in the NASA Extragalactic Database as of August 1, 2025; S11: \citet[][]{Strader+11}; (9) the distance modulus and associated error derived from SBF measurements by \citet{Cantiello+24}. Note that only the first 60 rows are included; the full table is available in machine readable format.}
\end{minipage}\end{center}
\end{deluxetable*}
\end{longrotatetable}
\normalsize

\small
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lclclcccccc}
\tablecaption{NGVS Galaxy catalog: General Properties II\tablenotemark{$\dagger$}} \label{tab:Tab6}
\tablehead{
\multicolumn{1}{c}{Nickname} &       
\multicolumn{1}{c}{Membership} &
\multicolumn{1}{c}{Morphological} &
\multicolumn{1}{c}{Nuclear} &
\multicolumn{1}{c}{Fit} &
\multicolumn{1}{c}{FWHM,$u^*$} &
\multicolumn{1}{c}{FWHM,$g$} &
\multicolumn{1}{c}{FWHM,$i$} &
\multicolumn{1}{c}{FWHM,$z$} &
\multicolumn{1}{c}{$\rho_{All}$} &
\multicolumn{1}{c}{$\rho_{Bright}$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Class} &
\multicolumn{1}{c}{Classification} &
\multicolumn{1}{c}{Code} &
\multicolumn{1}{c}{Model} &
\multicolumn{1}{c}{(arcsec)} &
\multicolumn{1}{c}{(arcsec)} &
\multicolumn{1}{c}{(arcsec)} &
\multicolumn{1}{c}{(arcsec)} &
\multicolumn{1}{c}{($\#$gal. deg$^{-2}$)} &
\multicolumn{1}{c}{($\#$gal. deg$^{-2}$)} \\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &      
\multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} &      
\multicolumn{1}{c}{(8)} &  
\multicolumn{1}{c}{(9)} &      
\multicolumn{1}{c}{(10)} &      
\multicolumn{1}{c}{(11)} 
}
\startdata
  NGVS1 & 0 & ES(sp$\vert$du$\vert$b:)$\mh$A(g$\vert$sp$\vert$p$\vert$f) & 0 & G/S & 0.75 & 0.87 & 0.41 & 0.93 & \nd & \nd\\
  NGVS2 & 0 & S(du$\vert$di)$\mh$A(g$\vert$d$\vert$f:) & 0 & G/S & 0.74 & 0.86 & 0.45 & 0.93 & \nd & \nd\\
  NGVS3 & 2 & E$\mh$Q & 0 & G/S & 0.80 & 0.71 & 0.51 & 0.79 & 11.16 & \phantom{1}4.32\\
  NGVS4 & 2 & E(n:)$\mh$Q & 2 & G/S+P & 0.85 & 0.74 & 0.49 & 0.73 & 13.45 & \phantom{1}5.09\\
  NGVS5 & 2 & E$\mh$Q & 0 & G/S & 0.85 & 0.73 & 0.49 & 0.73 & 13.81 & \phantom{1}5.39\\
  NGVS6 & 0 & E$\mh$Q & 0 & G/S & 0.85 & 0.74 & 0.49 & 0.73 & 14.49 & \phantom{1}4.73\\
  NGVS7 & 0 & EI(sp:$\vert$du:$\vert$b:$\vert$sh:$\vert$pm:)$\mh$I(c$\vert$p$\vert$g) & 0 & G/S & 0.80 & 0.71 & 0.51 & 0.79 & 13.11 & \phantom{1}4.65\\
  NGVS8 & 2 & E$\mh$Q & 0 & G/S & 0.80 & 0.70 & 0.51 & 0.79 & 12.52 & \phantom{1}4.88\\
  NGVS9 & 1 & I$\mh$I(p) & 0 & G/S & 0.80 & 0.70 & 0.52 & 0.77 & 12.41 & \phantom{1}3.69\\
  NGVS10 & 2 & E$\mh$Q & 0 & G/S & 0.80 & 0.69 & 0.52 & 0.77 & 18.07 & \phantom{1}4.39\\
  NGVS11 & 1 & E(n)$\mh$Q & 1 & G/S+P & 0.86 & 0.74 & 0.50 & 0.72 & 22.37 & \phantom{1}5.90\\
  NGVS12 & 2 & E$\mh$Q & 0 & G/S & 0.87 & 0.73 & 0.48 & 0.73 & 24.43 & \phantom{1}6.74\\
  NGVS13 & 2 & E$\mh$Q & 0 & G/S & 0.81 & 0.70 & 0.52 & 0.78 & 14.62 & \phantom{1}5.66\\
  NGVS14 & 1 & E$\mh$Q & 0 & G/S & 0.81 & 0.70 & 0.52 & 0.78 & 12.94 & \phantom{1}5.64\\
  NGVS15 & 1 & E$\mh$I(c:) & 0 & G/S & 0.87 & 0.74 & 0.50 & 0.74 & 24.52 & \phantom{1}6.78\\
  NGVS16 & 0 & E(n:$\vert$pm:)$\mh$I(c:) & 2 & G/S+P & 0.87 & 0.75 & 0.51 & 0.75 & 18.13 & \phantom{1}6.44\\
  NGVS17 & 0 & S(n$\vert$di$\vert$b$\vert$sp$\vert$du:)$\mh$I(g) & 1 & T/D & 0.88 & 0.74 & 0.50 & 0.74 & 30.39 & \phantom{1}6.67\\
  NGVS18 & 2 & E(n)$\mh$Q & 1 & G/S+P & 0.89 & 0.77 & 0.53 & 0.79 & 18.83 & \phantom{1}7.32\\
  NGVS19 & 0 & ES(pm:)$\mh$I(c) & 0 & G/S & 0.82 & 0.73 & 0.55 & 0.73 & 11.35 & \phantom{1}3.55\\
  NGVS20 & 2 & E$\mh$Q & 0 & G/S & 0.72 & 0.72 & 0.72 & 0.72 & 13.41 & \phantom{1}3.81\\
  NGVS21 & 1 & EI$\mh$I(c) & 0 & G/S & 0.82 & 0.70 & 0.53 & 0.77 & 14.76 & \phantom{1}6.63\\
  NGVS22 & 0 & EI(du)$\mh$I(c) & 0 & T/S & 0.88 & 0.74 & 0.50 & 0.76 & 38.65 & \phantom{1}8.10\\
  NGVS23 & 1 & E$\mh$Q & 0 & G/S & 0.89 & 0.74 & 0.49 & 0.77 & 34.69 & \phantom{1}8.35\\
  NGVS24 & 0 & EI(du$\vert$sp:)$\mh$I(c$\vert$f$\vert$p) & 0 & G/S & 0.75 & 0.69 & 0.56 & 0.79 & 12.17 & \phantom{1}5.32\\
  NGVS25 & 1 & E$\mh$Q & 0 & G/S & 0.82 & 0.71 & 0.54 & 0.75 & 17.23 & \phantom{1}4.47\\
  NGVS26 & 0 & ES(di$\vert$du)$\mh$I(c$\vert$d) & 0 & T/S & 0.80 & 0.71 & 0.53 & 0.69 & 12.12 & \phantom{1}3.69\\
  NGVS27 & 0 & EI$\mh$I(p) & 0 & G/S & 0.89 & 0.76 & 0.52 & 0.78 & 51.63 & \phantom{1}9.36\\ 
  NGVS28 & 1 & E$\mh$Q & 0 & G/S & 0.84 & 0.74 & 0.56 & 0.72 & 11.05 & \phantom{1}3.85\\
  NGVS29 & 0 & ES(di:$\vert$sp:)$\mh$I(g$\vert$p$\vert$f) & 0 & G/S & 0.74 & 0.67 & 0.55 & 0.78 & 11.58 & \phantom{1}6.08\\
  NGVS30 & 2 & E(n:)$\mh$Q & 2 & G/S & 0.81 & 0.63 & 0.50 & 0.67 & 51.60 & 10.44\\
  NGVS31 & 0 & E(n)$\mh$Q & 1 & G/S+P & 0.77 & 0.70 & 0.55 & 0.77 & 13.43 & \phantom{1}4.58\\
  NGVS32 & 1 & E$\mh$Q & 0 & G/S & 0.81 & 0.63 & 0.50 & 0.66 & 58.50 & \phantom{1}9.68\\
  NGVS33 & 2 & E$\mh$Q & 0 & G/S & 0.81 & 0.63 & 0.50 & 0.66 & 50.42 & 10.82\\
  NGVS34 & 0 & E(n:)$\mh$Q & 2 & T/S & 0.80 & 0.72 & 0.54 & 0.69 & 18.07 & \phantom{1}4.59\\
  NGVS35 & 0 & E(n)$\mh$Q & 1 & T/D & 0.78 & 0.73 & 0.51 & 0.82 & 13.91 & \phantom{1}5.87\\
  NGVS36 & 0 & ES(n$\vert$di$\vert$b$\vert$sp$\vert$du:)$\mh$A(g$\vert$d) & \phantom{111}1,off & T/D & 0.78 & 0.74 & 0.50 & 0.81 & 33.76 & \phantom{1}9.50\\
  NGVS37 & 2 & EI$\mh$I(p) & 0 & G/S & 0.79 & 0.71 & 0.54 & 0.69 & 11.20 & \phantom{1}4.77\\
  NGVS38 & 1 & E$\mh$Q & 0 & G/S & 0.81 & 0.62 & 0.50 & 0.66 & 59.26 & 12.89\\
  NGVS39 & 2 & E$\mh$Q & 0 & G/S & 0.81 & 0.69 & 0.54 & 0.74 & \phantom{1}6.65 & \phantom{1}3.36\\
  NGVS40 & 2 & E$\mh$Q & 0 & G/S & 0.81 & 0.81 & 0.51 & 0.56 & \phantom{1}7.26 & \phantom{1}3.23\\
  NGVS41 & 0 & E(n)$\mh$Q & 1 & G/S+P & 0.79 & 0.73 & 0.51 & 0.81 & 33.87 & \phantom{1}9.90\\
  NGVS42 & 2 & E(n)$\mh$Q & 1 & G/S+P & 0.81 & 0.63 & 0.50 & 0.65 & 95.73 & 15.43\\
  NGVS43 & 2 & E$\mh$Q & 0 & G/S & 0.81 & 0.63 & 0.50 & 0.65 & 83.35 & 14.35\\
  NGVS44 & 0 & E(n)$\mh$Q & 1 & G/S+P & 0.81 & 0.63 & 0.50 & 0.65 & 46.12 & 12.55\\
  NGVS45 & 0 & E(n)$\mh$Q & 1 & G/S+P & 0.81 & 0.63 & 0.50 & 0.65 & 70.38 & 15.66\\
  NGVS46 & 2 & E$\mh$Q & 0 & G/S & 0.81 & 0.63 & 0.50 & 0.65 & 44.31 & 13.16\\
  NGVS47 & 0 & EI(di:$\vert$du:)$\mh$I(p) & 0 & G/S & 0.81 & 0.62 & 0.50 & 0.65 & 87.52 & 14.26\\
  NGVS48 & 2 & E$\mh$Q & 0 & G/S & 0.73 & 0.68 & 0.55 & 0.77 & 12.97 & \phantom{1}6.00\\
  NGVS49 & 0 & ES(n$\vert$pm:)$\mh$Q & 1 & G/S+P & 0.81 & 0.63 & 0.50 & 0.65 & 80.14 & 15.01\\
  NGVS50 & 0 & E(n)$\mh$Q & 1 & G/S+P & 0.81 & 0.62 & 0.50 & 0.65 & 64.56 & 13.77\\
  NGVS51 & 0 & EI(n:)$\mh$I(c) & 2 & G/S & 0.82 & 0.72 & 0.53 & 0.69 & 20.45 & \phantom{1}7.09\\
  NGVS52 & 2 & E$\mh$Q & 0 & G/S & 0.81 & 0.62 & 0.50 & 0.65 & 90.13 & 14.82\\
  NGVS53 & 2 & E$\mh$Q & 0 & G/S & 0.81 & 0.62 & 0.50 & 0.65 & 69.05 & 14.22\\
  NGVS54 & 0 & E$\mh$Q & 0 & G/S & 0.79 & 0.72 & 0.50 & 0.82 & 20.15 & \phantom{1}8.91\\
  NGVS55 & 2 & E$\mh$Q & 0 & G/S & 0.80 & 0.73 & 0.51 & 0.81 & 48.59 & 12.29\\
  NGVS56 & 0 & ES$\mh$I(d$\vert$c$\vert$p) & 0 & G/S & 0.82 & 0.81 & 0.51 & 0.55 & \phantom{1}6.82 & \phantom{1}3.18\\
  NGVS57 & 0 & EI$\mh$I(p$\vert$c) & 0 & G/S & 0.81 & 0.63 & 0.51 & 0.66 & 52.82 & 10.89\\
  NGVS58 & 2 & E(n:)$\mh$Q & 2 & G/S+P & 0.81 & 0.63 & 0.50 & 0.65 & 80.10 & 15.70\\
  NGVS59 & 1 & E$\mh$Q & 0 & G/S & 0.71 & 0.67 & 0.54 & 0.77 & 13.47 & \phantom{1}6.01\\
  NGVS60 & 0 & E$\mh$Q & 0 & G/S & 0.80 & 0.81 & 0.52 & 0.55 & 10.43 & \phantom{1}4.31\\
\enddata 
\begin{center}\begin{minipage}{0.8\linewidth}
\tablenotetext{\dagger}{The Table lists additional properties for all {\it bona fide Virgo} galaxies identified by the NGVS, as well as the 10 galaxies found, after the fact, to have radial velocity beyond Virgo's 3,500 km s$^{-1}$ boundary. Columns are as follows: (1) the galaxy nickname, as in Table \ref{tab:Tab5}; (2) the Membership Class, as in Table \ref{tab:Tab5}; (3) the NGVS adopted morphological classification (see \S\ref{subsec:morph}); (4) the Nuclear Code: 0 for non-nucleated galaxies, 1 for nucleated galaxies,  2 for galaxies for which the presence of a NSC is uncertain, and 3 for galaxies for which the presence of a NSC cannot be assessed due to dust or foreground/background contaminants, such as bright foreground stars, etc. An `off' following the Nuclear Code denotes that the NSC is offset from the galaxy photocenter; while an `*' indicates that even if the galaxy is or might be nucleated, the inner component used in fitting the surface brightness profile does not represent the NSC, but rather a separated structural component (see \S \ref{sec:par} and \S\ref{sec:fin}); (5) the model used in fitting the galaxy light distribution. Here, the first letter of the code identifies the fitting metod: `G' stands for {\sf GalFit}, while `T' stands for {\sf Typhon}. After the slash, `S' indicates a single S\'ersic fit, `D' a double S\'ersic fit, `C' a core-S\'ersic fit (both of which are only performed with {\sf Typhon}), and `S+P' a single S\'ersic fit with the addition of a PSF at the nuclear location (only performed with {\sf GalFit}). See \S\ref{subsec:typhon} and \S\ref{subsec:galfit} for details. (6)-(9) The FWHM of the PSF measured at the location of the galaxy center as described in \S4, step 4, of NGVS-XIV; (10) the galaxy surface density, defined as the number of galaxies per square degree within a circular area centered on the galaxy in question and with radius equal to the distance to the 10th nearest neighbour; (11) as in (10), but including only galaxies with an absolute $g$-band magnitude brighter than $M_g = -13.5$ mag when counting neighboring galaxies. Note that only the first 60 rows are included; the full table is available in machine readable format.}
\end{minipage}\end{center}
\end{deluxetable*}
\end{longrotatetable}
\normalsize

\small
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lcccccccccc}
\tablecaption{NGVS Galaxy catalog: Curve of Growth Photometry\tablenotemark{$\dagger$}} \label{tab:Tab7}
\tablehead{
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{5}{c}{$g$-band}\\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{5}{c}{\rule{300pt}{0.5pt}}\\ 
\multicolumn{1}{c}{Nickname} &       
\multicolumn{1}{c}{Membership} &
\multicolumn{1}{c}{$u^*$} &
\multicolumn{1}{c}{$g$} &
\multicolumn{1}{c}{$i$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_e$} &
\multicolumn{1}{c}{$\mu_{0}$} &
\multicolumn{1}{c}{$\mu_{R_e}$} &
\multicolumn{1}{c}{$<\mu_{R_e}>$} &
\multicolumn{1}{c}{C$_{80/20}$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Class} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(arcsec)} &
\multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
\multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
\multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
\multicolumn{1}{c}{} \\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &      
\multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} &      
\multicolumn{1}{c}{(8)} &  
\multicolumn{1}{c}{(9)} &      
\multicolumn{1}{c}{(10)} &  
\multicolumn{1}{c}{(11)} 
}
\startdata
NGVS17 & 0 & 16.26 \err 0.03 & 15.39 \err 0.01 & 14.60 \err 0.01 & 14.48 \err 0.02 & 14.39 & 20.68 & 23.72 & 23.18 & 3.1\\ 
NGVS22 & 0 & 17.05 \err 0.03 & 16.12 \err 0.01 & 15.54 \err 0.01 & 15.39 \err 0.02 & \phantom{1}4.31 & 20.19 & 22.16 & 21.29 & 4.2\\ 
NGVS26 & 0 & 16.25 \err 0.03 & 15.36 \err 0.01 & 14.72 \err 0.01 & 14.55 \err 0.02 & \phantom{1}4.20 & 19.06 & 21.57 & 20.47 & 5.5\\ 
NGVS34 & 0 & 15.12 \err 0.03 & 13.95 \err 0.01 & 13.12 \err 0.01 & 12.89 \err 0.02 & \phantom{1}5.49 & 17.34 & 20.86 & 19.65 & 7.3\\ 
NGVS35 & 0 & 16.06 \err 0.03 & 14.92 \err 0.01 & 14.10 \err 0.01 & 13.93 \err 0.02 & \phantom{1}9.05 & 20.42 & 22.45 & 21.70 & 3.9\\ 
NGVS36 & 0 & 15.11 \err 0.03 & 14.49 \err 0.01 & 14.19 \err 0.01 & 13.69 \err 0.02 & 18.75 & 21.13 & 23.71 & 22.85 & 5.4\\ 
NGVS62 & 0 & 15.20 \err 0.03 & 13.93 \err 0.01 & 13.03 \err 0.01 & 12.82 \err 0.02 & 15.99 & 19.38 & 22.36 & 21.95 & 3.3\\ 
NGVS63 & 0 & 15.04 \err 0.03 & 14.43 \err 0.01 & 13.91 \err 0.01 & 13.77 \err 0.02 & 24.15 & 21.53 & 24.13 & 23.34 & 4.0\\ 
NGVS66 & 0 & 12.70 \err 0.03 & 11.33 \err 0.01 & 10.34 \err 0.01 & 10.10 \err 0.02 & 42.44 & 17.70 & 22.86 & 21.46 & 9.8\\ 
NGVS72 & 0 & 13.97 \err 0.03 & 13.02 \err 0.01 & 12.33 \err 0.01 & 12.18 \err 0.02 & 28.28 & 19.37 & 22.94 & 22.28 & 3.5\\ 
NGVS80 & 0 & 12.65 \err 0.03 & 11.85 \err 0.01 & 11.14 \err 0.01 & 10.98 \err 0.02 & 44.15 & 19.37 & 22.37 & 22.07 & 3.1\\ 
NGVS81 & 0 & 14.92 \err 0.03 & 14.04 \err 0.01 & 13.48 \err 0.01 & 13.36 \err 0.02 & 19.51 & 20.62 & 23.30 & 22.49 & 4.0\\ 
NGVS91 & 0 & 15.67 \err 0.03 & 14.84 \err 0.01 & 14.30 \err 0.01 & 14.18 \err 0.02 & 24.22 & 21.47 & 24.42 & 23.75 & 4.0\\ 
NGVS92 & 0 & 17.52 \err 0.03 & 16.51 \err 0.01 & 16.02 \err 0.01 & 15.78 \err 0.02 & 10.67 & 22.67 & 24.42 & 23.65 & 3.8\\ 
NGVS93 & 0 & 16.51 \err 0.03 & 15.64 \err 0.01 & 14.99 \err 0.01 & 14.77 \err 0.02 & 10.77 & 22.16 & 23.37 & 22.79 & 3.3\\ 
NGVS98 & 0 & 13.09 \err 0.03 & 12.08 \err 0.01 & 11.31 \err 0.01 & 11.09 \err 0.02 & 31.57 & 18.21 & 21.98 & 21.58 & 2.8\\ 
NGVS100 & 0 & 11.68 \err 0.03 & 10.47 \err 0.01 & \phantom{1}9.47 \err 0.01 & \phantom{1}9.18 \err 0.02 & 55.75 & 16.83 & 21.73 & 21.20 & 3.7\\ 
NGVS102 & 0 & 13.79 \err 0.03 & 12.66 \err 0.01 & 11.77 \err 0.01 & 11.52 \err 0.02 & 20.05 & 18.07 & 21.99 & 21.16 & 3.9\\ 
NGVS112 & 0 & 20.34 \err 0.06 & 19.41 \err 0.05 & 18.69 \err 0.05 & 18.77 \err 0.06 & \phantom{1}5.83 & 24.42 & 25.90 & 25.24 & 3.3\\ 
NGVS126 & 0 & 17.12 \err 0.03 & 15.98 \err 0.02 & 15.22 \err 0.02 & 15.05 \err 0.02 & 12.49 & 22.77 & 24.13 & 23.46 & 3.6\\ 
NGVS128 & 0 & 16.02 \err 0.03 & 15.32 \err 0.01 & 14.81 \err 0.01 & 14.70 \err 0.02 & 15.65 & 23.13 & 23.78 & 23.29 & 2.7\\ 
NGVS134 & 0 & 14.80 \err 0.03 & 13.44 \err 0.01 & 12.49 \err 0.01 & 12.24 \err 0.02 & 13.24 & 17.41 & 22.15 & 21.05 & 6.3\\ 
NGVS137 & 0 & 17.54 \err 0.03 & 16.43 \err 0.02 & 15.85 \err 0.02 & 15.63 \err 0.02 & 10.56 & 22.62 & 24.11 & 23.55 & 3.1\\ 
NGVS141 & 0 & 15.31 \err 0.03 & 14.49 \err 0.01 & 13.87 \err 0.01 & 13.62 \err 0.02 & 29.39 & 22.63 & 24.33 & 23.82 & 3.5\\ 
NGVS144 & 0 & 16.59 \err 0.03 & 15.46 \err 0.02 & 14.55 \err 0.02 & 14.45 \err 0.02 & 26.94 & 22.40 & 25.33 & 24.60 & 3.5\\ 
NGVS147 & 0 & 14.99 \err 0.03 & 14.05 \err 0.01 & 13.14 \err 0.01 & 12.88 \err 0.02 & 12.77 & 19.96 & 22.23 & 21.58 & 3.6\\ 
NGVS150 & 0 & 15.45 \err 0.03 & 14.38 \err 0.01 & 13.47 \err 0.01 & 13.23 \err 0.02 & \phantom{1}8.36 & 19.21 & 22.08 & 20.98 & 5.2\\ 
NGVS154 & 0 & 15.16 \err 0.03 & 13.97 \err 0.01 & 13.10 \err 0.01 & 12.88 \err 0.02 & \phantom{1}9.21 & 19.25 & 21.68 & 20.79 & 4.4\\ 
NGVS156 & 0 & 16.24 \err 0.03 & 15.38 \err 0.01 & 14.60 \err 0.01 & 14.44 \err 0.02 & \phantom{1}8.13 & 21.30 & 22.44 & 21.92 & 3.2\\ 
NGVS157 & 0 & 13.56 \err 0.03 & 12.62 \err 0.01 & 11.70 \err 0.01 & 11.49 \err 0.02 & 28.83 & 18.61 & 22.59 & 21.92 & 3.5\\ 
NGVS168 & 0 & 14.10 \err 0.03 & 13.05 \err 0.01 & 12.04 \err 0.01 & 11.74 \err 0.02 & 15.71 & 19.04 & 21.69 & 21.03 & 3.6\\ 
NGVS171 & 0 & 15.93 \err 0.03 & 14.98 \err 0.01 & 14.26 \err 0.01 & 14.18 \err 0.02 & 19.55 & 22.02 & 24.31 & 23.43 & 4.3\\ 
NGVS174 & 0 & 16.36 \err 0.03 & 15.72 \err 0.01 & 15.28 \err 0.01 & 15.44 \err 0.03 & \phantom{1}9.73 & 22.28 & 23.25 & 22.65 & 3.0\\ 
NGVS175 & 0 & 12.39 \err 0.03 & 11.47 \err 0.01 & 10.58 \err 0.01 & 10.36 \err 0.02 & 29.49 & 18.09 & 21.33 & 20.82 & 3.2\\ 
NGVS177 & 0 & 14.70 \err 0.03 & 14.55 \err 0.01 & 14.39 \err 0.01 & 14.26 \err 0.02 & 40.50 & 21.08 & 25.46 & 24.59 & 4.4\\ 
NGVS180 & 0 & 15.26 \err 0.03 & 14.56 \err 0.01 & 14.01 \err 0.01 & 13.85 \err 0.02 & 14.13 & 21.81 & 22.91 & 22.30 & 2.9\\ 
NGVS183 & 4 & 16.07 \err 0.03 & 14.65 \err 0.01 & 13.42 \err 0.01 & 13.25 \err 0.02 & 11.54 & 18.47 & 23.26 & 21.96 & 10.3\phantom{1}\\ 
NGVS185 & 0 & 11.88 \err 0.03 & 10.39 \err 0.01 & 9.18 \err 0.01 & 8.89 \err 0.02 & 37.57 & 16.55 & 21.54 & 20.26 & 7.1\\ 
NGVS189 & 0 & 15.14 \err 0.03 & 14.06 \err 0.01 & 13.18 \err 0.01 & 13.04 \err 0.02 & 28.36 & 20.90 & 24.30 & 23.32 & 5.0\\ 
NGVS192 & 0 & 15.92 \err 0.03 & 14.76 \err 0.01 & 13.98 \err 0.01 & 13.88 \err 0.02 & 13.81 & 20.31 & 23.24 & 22.45 & 4.3\\ 
NGVS200 & 0 & 16.42 \err 0.03 & 15.20 \err 0.01 & 14.37 \err 0.01 & 14.19 \err 0.02 & \phantom{1}8.94 & 19.68 & 22.79 & 21.95 & 4.3\\ 
NGVS206 & 0 & 16.52 \err 0.03 & 15.46 \err 0.01 & 14.57 \err 0.01 & 14.43 \err 0.02 & 10.15 & 20.07 & 23.44 & 22.49 & 5.4\\ 
NGVS218 & 0 & 14.50 \err 0.03 & 13.53 \err 0.01 & 12.56 \err 0.01 & 12.31 \err 0.02 & 18.50 & 21.13 & 22.57 & 21.86 & 3.5\\ 
NGVS228 & 0 & 15.89 \err 0.03 & 14.62 \err 0.01 & 13.79 \err 0.01 & 13.47 \err 0.02 & 12.93 & 20.03 & 23.19 & 22.17 & 5.4\\ 
NGVS230 & 0 & 13.60 \err 0.03 & 12.16 \err 0.01 & 11.05 \err 0.01 & 10.79 \err 0.02 & 23.43 & 17.01 & 21.87 & 21.00 & 5.9\\ 
NGVS251 & 0 & 15.91 \err 0.03 & 14.84 \err 0.01 & 14.04 \err 0.01 & 13.86 \err 0.02 & 11.36 & 21.43 & 22.87 & 22.11 & 4.0\\ 
NGVS254 & 0 & 15.23 \err 0.03 & 14.22 \err 0.01 & 13.43 \err 0.01 & 13.21 \err 0.02 & \phantom{1}7.67 & 18.93 & 21.33 & 20.64 & 4.2\\ 
NGVS259 & 0 & 16.10 \err 0.03 & 14.96 \err 0.01 & 14.06 \err 0.01 & 13.90 \err 0.02 & 10.30 & 19.16 & 22.71 & 22.01 & 3.6\\ 
NGVS261 & 0 & 16.50 \err 0.03 & 15.79 \err 0.02 & 15.39 \err 0.02 & 15.30 \err 0.03 & 24.87 & 23.69 & 25.44 & 24.76 & 3.5\\ 
NGVS262 & 0 & 15.90 \err 0.03 & 14.67 \err 0.01 & 13.79 \err 0.01 & 13.57 \err 0.02 & 13.88 & 20.18 & 23.31 & 22.38 & 4.7\\ 
NGVS265 & 0 & 13.89 \err 0.03 & 12.39 \err 0.01 & 11.31 \err 0.01 & 11.03 \err 0.02 & 12.31 & 17.43 & 21.25 & 19.84 & 7.6\\ 
NGVS267 & 0 & 15.64 \err 0.03 & 14.80 \err 0.01 & 13.86 \err 0.01 & 13.67 \err 0.02 & 10.44 & 20.68 & 22.56 & 21.89 & 3.7\\ 
NGVS268 & 0 & 13.45 \err 0.03 & 12.01 \err 0.01 & 10.93 \err 0.01 & 10.66 \err 0.02 & 20.94 & 16.81 & 21.63 & 20.61 & 5.1\\ 
NGVS270 & 0 & 13.21 \err 0.03 & 12.06 \err 0.01 & 11.09 \err 0.01 & 10.82 \err 0.02 & 21.11 & 18.23 & 21.36 & 20.68 & 3.7\\ 
NGVS272 & 0 & 15.70 \err 0.03 & 14.61 \err 0.01 & 13.88 \err 0.01 & 13.69 \err 0.02 & 20.70 & 20.01 & 24.11 & 23.19 & 4.6\\ 
NGVS274 & 0 & 16.49 \err 0.03 & 15.34 \err 0.01 & 14.51 \err 0.01 & 14.30 \err 0.02 & \phantom{1}9.36 & 19.39 & 23.07 & 22.19 & 4.5\\ 
NGVS280 & 0 & 16.86 \err 0.03 & 15.81 \err 0.01 & 14.92 \err 0.01 & 14.83 \err 0.02 & 10.66 & 21.43 & 23.78 & 22.94 & 4.3\\ 
NGVS289 & 0 & 15.19 \err 0.03 & 14.62 \err 0.01 & 14.27 \err 0.01 & 14.22 \err 0.02 & 15.39 & 21.56 & 23.37 & 22.56 & 3.7\\ 
NGVS305 & 0 & 17.20 \err 0.03 & 16.02 \err 0.01 & 15.18 \err 0.01 & 14.95 \err 0.02 & 11.44 & 21.84 & 24.10 & 23.31 & 3.8\\ 
NGVS310 & 0 & 19.19 \err 0.03 & 18.15 \err 0.02 & 17.43 \err 0.02 & 17.26 \err 0.02 & \phantom{1}4.90 & 21.93 & 24.24 & 23.60 & 3.4\\ 
\enddata 
\begin{center}\begin{minipage}{0.8\linewidth}
\tablenotetext{\dagger}{The Table lists non parametric curve of growth photometry and structural parameters for the 897 NGVS galaxies analyzed with {\sf Typhon} (see \S\ref{subsec:typhon}). This includes all galaxies in the core region, i.e. the four fields (roughly 3.7 deg$^2$) centered on M87 (NGVS+0+0, NGVS+0+1, NGVS-1+0, and NGVS-1+1), all galaxies brighter than $g\sim16$ mag (as measured in the VCC), and the occasional galaxy of interest. Note that $r$-band photometry (which exists only for the galaxies in the core region) was published in NGVS-XIV and is not duplicated here. Columns are as follows: (1) the galaxy nickname, as in Table \ref{tab:Tab5}; (2) the degree of confidence in the Virgo membership of each galaxy (see notes to Table \ref{tab:Tab5}); (3)-(6) the curve of growth total magnitudes (see \S\ref{subsec:typhon}) in the $u^*$-,$g$-,$i$-, and $z$-band; (7) the geometric effective radius, in arcseconds, measured in the $g$-band and defined as the radius enclosing half the total curve-of-growth magnitude. Note that the geometric radius is equal to the radius measured along the semimajor axis multiplied by $\sqrt{1-\epsilon}$, where $\epsilon$ is the ellipticity tabulated in Table \ref{tab:Tab12}; (8) the central surface brightness, measured at 0.187 arcsec (1 MegaCam pixel); (9) the $g$-band surface brightness at the effective radius and (10) averaged within the effective radius; (11) the $g$-band concentration, defined as the ratio of the radii including 80\% and 20\% of the total flux. All magnitudes and surface brightnesses are uncorrected for extinction. Note that only the first 60 rows are included; the full table is available in machine readable format.}
\end{minipage}\end{center}
\end{deluxetable*}
\end{longrotatetable}
\normalsize

\small
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lccccccccc}
\tablecaption{NGVS Galaxy catalog: Total Parametric Photometry and Structural Parameters\tablenotemark{$\dagger$}} \label{tab:Tab8}
\tablehead{
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{4}{c}{$g$-band}\\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{4}{c}{\rule{250pt}{0.5pt}}\\ 
\multicolumn{1}{c}{Nickname} &       
\multicolumn{1}{c}{Membership} &
\multicolumn{1}{c}{$u^*$} &
\multicolumn{1}{c}{$g$} &
\multicolumn{1}{c}{$i$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_e$} &
\multicolumn{1}{c}{$n$} &
\multicolumn{1}{c}{$\mu_{R_e}$} &
\multicolumn{1}{c}{$<\mu_{R_e}>$}\\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Class} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(arcsec)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
\multicolumn{1}{c}{(mag arcsec$^{-2}$)}\\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &      
\multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} &      
\multicolumn{1}{c}{(8)} &  
\multicolumn{1}{c}{(9)} &  
\multicolumn{1}{c}{(10)}
}
\startdata
NGVS1  & 0  & 17.52 \err 0.03  &  16.67 \err 0.01  &  16.08 \err 0.01  &  16.01 \err 0.02  & \phantom{1}6.39 \err 0.03  & 0.72 \err 0.01  & 23.22 \err 0.01  & 22.68 \err 0.01 \\
NGVS2  & 0  & 14.53 \err 0.03  &  13.63 \err 0.01  &  12.92 \err 0.01  &  12.74 \err 0.02  & 13.95 \err 0.03  & 0.67 \err 0.01  & 21.85 \err 0.01  & 21.33 \err 0.01 \\
NGVS3  & 2  & 21.81 \err 0.06  &  20.58 \err 0.04  &  19.68 \err 0.03  &  19.70 \err 0.06  & \phantom{1}2.45 \err 0.18  & 0.83 \err 0.01  & 25.12 \err 0.17  & 24.51 \err 0.17 \\
NGVS4  & 2  & 20.42 \err 0.04  &  19.43 \err 0.02  &  18.72 \err 0.02  &  18.70 \err 0.04  & \phantom{1}3.69 \err 0.05  & 0.72 \err 0.01  & 24.84 \err 0.07  & 24.26 \err 0.02 \\
NGVS5  & 2  & 21.51 \err 0.08  &  20.55 \err 0.07  &  19.81 \err 0.07  &  19.68 \err 0.10  & \phantom{1}3.63 \err 0.55  & 1.11 \err 0.02  & 26.08 \err 0.35  & 25.33 \err 0.34 \\
NGVS6  & 0  & 18.38 \err 0.03  &  17.26 \err 0.02  &  16.47 \err 0.02  &  16.45 \err 0.03  & 16.82 \err 0.29  & 0.85 \err 0.01  & 25.99 \err 0.04  & 25.37 \err 0.04 \\
NGVS7  & 0  & 18.83 \err 0.03  &  18.01 \err 0.02  &  17.49 \err 0.02  &  17.44 \err 0.03  & \phantom{1}7.84 \err 0.17  & 1.01 \err 0.01  & 25.16 \err 0.05  & 24.46 \err 0.05 \\
NGVS8  & 2  & 24.54 \err 0.55  &  22.61 \err 0.19  &  22.16 \err 0.25  &  21.42 \err 0.20  & \phantom{1}3.27 \err 1.19  & 0.34 \err 0.06  & 27.43 \err 0.88  & 27.17 \err 0.85 \\
NGVS9  & 1  & 21.20 \err 0.05  &  20.89 \err 0.06  &  21.16 \err 0.14  &  22.00 \err 0.47  & \phantom{1}5.34 \err 0.45  & 0.25 \err 0.01  & 26.68 \err 0.20  & 26.51 \err 0.20 \\
NGVS10  & 2  & 22.17 \err 0.10  &  21.15 \err 0.07  &  20.50 \err 0.08  &  20.57 \err 0.13  & \phantom{1}3.00 \err 0.34  & 0.80 \err 0.02  & 26.11 \err 0.27  & 25.52 \err 0.26 \\
NGVS11  & 1  & 19.57 \err 0.03  &  18.37 \err 0.02  &  17.51 \err 0.02  &  17.40 \err 0.03  & \phantom{1}3.90 \err 0.05  & 0.99 \err 0.01  & 24.02 \err 0.08  & 23.32 \err 0.02 \\
NGVS12  & 2  & 22.75 \err 0.16  &  21.89 \err 0.15  &  21.17 \err 0.15  &  20.78 \err 0.17  & \phantom{1}4.05 \err 0.88  & 0.52 \err 0.04  & 27.32 \err 0.51  & 26.91 \err 0.50 \\
NGVS13  & 2  & 22.54 \err 0.09  &  21.52 \err 0.07  &  20.81 \err 0.08  &  20.83 \err 0.12  & \phantom{1}2.30 \err 0.26  & 0.70 \err 0.02  & 25.84 \err 0.26  & 25.30 \err 0.25 \\
NGVS14  & 1  & 21.36 \err 0.07  &  20.25 \err 0.04  &  19.50 \err 0.05  &  19.35 \err 0.06  & \phantom{1}4.16 \err 0.26  & 0.82 \err 0.01  & 25.93 \err 0.14  & 25.33 \err 0.14 \\
NGVS15  & 1  & 19.20 \err 0.03  &  17.99 \err 0.02  &  17.13 \err 0.02  &  17.00 \err 0.02  & \phantom{1}5.17 \err 0.08  & 1.08 \err 0.01  & 24.27 \err 0.03  & 23.54 \err 0.03 \\
NGVS16  & 0  & 18.42 \err 0.06  &  17.42 \err 0.05  &  16.73 \err 0.06  &  16.61 \err 0.10  & 11.04 \err 0.17  & 1.09 \err 0.01  & 25.49 \err 0.08  & 24.63 \err 0.02 \\
NGVS17  & 0  & 16.30 \err 0.03  &  15.36 \err 0.01  &  14.54 \err 0.01  &  14.40 \err 0.02  & 15.20 \err 0.19  & 1.12 \err 0.01  & 24.03 \err 0.08  & 23.27 \err 0.02 \\
NGVS18  & 2  & 21.73 \err 0.06  &  20.65 \err 0.05  &  19.88 \err 0.05  &  20.00 \err 0.08  & \phantom{1}2.95 \err 0.17  & 0.72 \err 0.01  & 25.56 \err 0.33  & 25.00 \err 0.07 \\
NGVS19  & 0  & 17.72 \err 0.03  &  16.86 \err 0.01  &  16.39 \err 0.02  &  16.31 \err 0.02  & \phantom{1}6.30 \err 0.06  & 1.56 \err 0.01  & 23.75 \err 0.02  & 22.84 \err 0.02 \\
NGVS20  & 2  & 21.37 \err 0.12  &  20.34 \err 0.09  &  20.19 \err 0.16  &  20.03 \err 0.20  & \phantom{1}9.43 \err 1.57  & 0.59 \err 0.02  & 27.66 \err 0.39  & 27.19 \err 0.38 \\
NGVS21  & 1  & 18.84 \err 0.03  &  17.95 \err 0.02  &  17.40 \err 0.02  &  17.28 \err 0.03  & \phantom{1}5.48 \err 0.05  & 0.84 \err 0.01  & 24.24 \err 0.02  & 23.63 \err 0.02 \\
NGVS22  & 0  & 17.05 \err 0.03  &  16.12 \err 0.01  &  15.56 \err 0.01  &  15.41 \err 0.02  & \phantom{1}4.28 \err 0.02  & 1.23 \err 0.01  & 22.07 \err 0.01  & 21.27 \err 0.01 \\
NGVS23  & 1  & 19.62 \err 0.04  &  18.47 \err 0.02  &  17.65 \err 0.02  &  17.53 \err 0.03  & \phantom{1}6.69 \err 0.17  & 1.12 \err 0.01  & 25.33 \err 0.06  & 24.58 \err 0.06 \\
NGVS24  & 0  & 18.29 \err 0.03  &  17.37 \err 0.01  &  16.69 \err 0.02  &  16.53 \err 0.02  & \phantom{1}6.49 \err 0.08  & 0.83 \err 0.01  & 24.02 \err 0.03  & 23.41 \err 0.03 \\
NGVS25  & 1  & 20.53 \err 0.04  &  19.49 \err 0.03  &  18.79 \err 0.03  &  18.76 \err 0.04  & \phantom{1}4.31 \err 0.14  & 0.69 \err 0.01  & 25.18 \err 0.08  & 24.64 \err 0.07 \\
NGVS26  & 0  & 16.25 \err 0.03  &  15.37 \err 0.01  &  14.75 \err 0.01  &  14.56 \err 0.02  & \phantom{1}4.13 \err 0.02  & 1.66 \err 0.01  & 21.39 \err 0.02  & 20.45 \err 0.01 \\
NGVS27  & 0  & 18.49 \err 0.03  &  17.74 \err 0.01  &  17.37 \err 0.02  &  17.30 \err 0.02  & \phantom{1}4.20 \err 0.04  & 0.80 \err 0.01  & 23.43 \err 0.02  & 22.84 \err 0.02 \\
NGVS28  & 1  & 21.98 \err 0.10  &  20.95 \err 0.07  &  20.26 \err 0.08  &  20.12 \err 0.11  & \phantom{1}3.93 \err 0.45  & 0.68 \err 0.02  & 26.43 \err 0.27  & 25.90 \err 0.26 \\
NGVS29  & 0  & 18.63 \err 0.03  &  17.88 \err 0.02  &  17.48 \err 0.02  &  17.39 \err 0.02  & \phantom{1}5.44 \err 0.05  & 0.65 \err 0.01  & 24.05 \err 0.02  & 23.54 \err 0.02 \\
NGVS30  & 2  & 21.41 \err 0.05  &  20.35 \err 0.03  &  19.55 \err 0.03  &  19.48 \err 0.05  & \phantom{1}2.59 \err 0.12  & 0.84 \err 0.01  & 25.02 \err 0.11  & 24.40 \err 0.11 \\
NGVS31  & 0  & 18.28 \err 0.03  &  17.24 \err 0.02  &  16.47 \err 0.02  &  16.34 \err 0.02  & \phantom{1}6.96 \err 0.06  & 0.98 \err 0.01  & 24.15 \err 0.05  & 23.45 \err 0.01 \\
NGVS32  & 1  & 21.73 \err 0.15  &  21.11 \err 0.16  &  20.38 \err 0.16  &  22.85 \err 2.48  & \phantom{1}6.28 \err 1.97  & 0.85 \err 0.04  & 27.71 \err 0.73  & 27.08 \err 0.72 \\
NGVS33  & 2  & 22.49 \err 0.26  &  21.39 \err 0.17  &  20.61 \err 0.18  &  20.38 \err 0.22  & \phantom{1}4.95 \err 1.16  & 0.97 \err 0.04  & 27.53 \err 0.55  & 26.85 \err 0.54 \\
NGVS34  & 0  & 15.12 \err 0.03  &  13.94 \err 0.01  &  13.18 \err 0.01  &  12.90 \err 0.02  & \phantom{1}5.53 \err 0.02  & 2.84 \err 0.01  & 20.87 \err 0.01  & 19.65 \err 0.01 \\
NGVS35  & 0  & 16.11 \err 0.03  &  14.94 \err 0.01  &  14.13 \err 0.01  &  13.96 \err 0.02  & \phantom{1}8.95 \err 0.03  & 1.02 \err 0.01  & 22.41 \err 0.02  & 21.70 \err 0.01 \\
NGVS36  & 0  & 15.47 \err 0.03  &  14.72 \err 0.01  &  14.30 \err 0.01  &  14.04 \err 0.02  & 14.52 \err 0.15  & 1.02 \err 0.01  & 23.24 \err 0.06  & 22.53 \err 0.01 \\
NGVS37  & 2  & 20.22 \err 0.04  &  19.34 \err 0.02  &  18.76 \err 0.03  &  18.75 \err 0.04  & \phantom{1}4.03 \err 0.12  & 0.86 \err 0.01  & 24.98 \err 0.07  & 24.35 \err 0.07 \\
NGVS38  & 1  & 22.40 \err 0.21  &  21.09 \err 0.13  &  20.29 \err 0.12  &  21.05 \err 0.37  & \phantom{1}7.74 \err 1.43  & 0.45 \err 0.03  & 27.87 \err 0.44  & 27.51 \err 0.42 \\
NGVS39  & 2  & 23.16 \err 0.25  &  21.84 \err 0.15  &  21.18 \err 0.17  &  21.64 \err 0.37  & \phantom{1}3.68 \err 0.73  & 0.66 \err 0.04  & 27.17 \err 0.47  & 26.65 \err 0.46 \\
NGVS40  & 2  & 22.64 \err 0.16  &  21.74 \err 0.12  &  21.13 \err 0.16  &  20.90 \err 0.15  & \phantom{1}2.98 \err 0.52  & 0.81 \err 0.04  & 26.69 \err 0.41  & 26.09 \err 0.40 \\
NGVS41  & 0  & 19.77 \err 0.04  &  18.49 \err 0.02  &  17.61 \err 0.02  &  17.57 \err 0.03  & \phantom{1}6.37 \err 0.16  & 0.88 \err 0.01  & 25.18 \err 0.14  & 24.51 \err 0.03 \\
NGVS42  & 2  & 21.18 \err 0.07  &  20.06 \err 0.05  &  19.24 \err 0.05  &  19.13 \err 0.06  & \phantom{1}4.83 \err 0.37  & 0.76 \err 0.01  & 26.06 \err 0.42  & 25.47 \err 0.09 \\
NGVS43  & 2  & 21.14 \err 0.05  &  20.06 \err 0.03  &  19.21 \err 0.03  &  19.25 \err 0.05  & \phantom{1}3.41 \err 0.20  & 0.77 \err 0.01  & 25.29 \err 0.14  & 24.71 \err 0.14 \\
NGVS44  & 0  & 19.05 \err 0.03  &  17.84 \err 0.02  &  16.98 \err 0.02  &  16.86 \err 0.03  & \phantom{1}5.31 \err 0.07  & 1.55 \err 0.01  & 24.37 \err 0.08  & 23.46 \err 0.02 \\
NGVS45  & 0  & 19.02 \err 0.03  &  17.79 \err 0.02  &  16.87 \err 0.02  &  16.74 \err 0.03  & \phantom{1}6.02 \err 0.09  & 1.51 \err 0.01  & 24.57 \err 0.10  & 23.68 \err 0.02 \\
NGVS46  & 2  & 21.65 \err 0.06  &  20.55 \err 0.03  &  19.76 \err 0.04  &  19.78 \err 0.06  & \phantom{1}2.51 \err 0.13  & 0.74 \err 0.01  & 25.08 \err 0.12  & 24.52 \err 0.12 \\
NGVS47  & 0  & 18.47 \err 0.03  &  17.49 \err 0.01  &  16.75 \err 0.01  &  16.66 \err 0.02  & \phantom{1}5.19 \err 0.06  & 0.88 \err 0.01  & 23.68 \err 0.03  & 23.05 \err 0.03 \\
NGVS48  & 2  & 22.86 \err 0.30  &  21.75 \err 0.16  &  21.10 \err 0.18  &  21.12 \err 0.25  & \phantom{1}3.85 \err 0.87  & 0.76 \err 0.04  & 27.23 \err 0.53  & 26.66 \err 0.51 \\
NGVS49  & 0  & 19.15 \err 0.03  &  17.74 \err 0.02  &  16.78 \err 0.02  &  16.68 \err 0.03  & \phantom{1}7.20 \err 0.16  & 1.16 \err 0.01  & 24.79 \err 0.14  & 24.03 \err 0.03 \\
NGVS50  & 0  & 19.56 \err 0.03  &  18.18 \err 0.02  &  17.19 \err 0.02  &  16.99 \err 0.02  & \phantom{1}2.99 \err 0.04  & 1.29 \err 0.01  & 23.45 \err 0.07  & 22.55 \err 0.01 \\
NGVS51  & 0  & 17.95 \err 0.03  &  17.18 \err 0.02  &  16.90 \err 0.02  &  16.78 \err 0.03  & \phantom{1}6.20 \err 0.13  & 2.57 \err 0.01  & 24.29 \err 0.05  & 23.12 \err 0.05 \\
NGVS52  & 2  & 22.36 \err 0.12  &  21.38 \err 0.09  &  20.78 \err 0.11  &  23.16 \err 1.48  & \phantom{1}5.16 \err 0.61  & 0.32 \err 0.02  & 27.16 \err 0.29  & 26.93 \err 0.28 \\
NGVS53  & 2  & 21.38 \err 0.08  &  20.17 \err 0.05  &  19.28 \err 0.04  &  18.90 \err 0.05  & \phantom{1}4.93 \err 0.39  & 0.75 \err 0.01  & 26.18 \err 0.19  & 25.61 \err 0.18 \\
NGVS54  & 0  & 18.33 \err 0.03  &  17.11 \err 0.01  &  16.25 \err 0.01  &  16.09 \err 0.02  & \phantom{1}4.67 \err 0.03  & 0.96 \err 0.01  & 23.12 \err 0.02  & 22.44 \err 0.02 \\
NGVS55  & 2  & 20.17 \err 0.04  &  19.13 \err 0.02  &  18.49 \err 0.03  &  18.36 \err 0.04  & \phantom{1}4.75 \err 0.17  & 1.03 \err 0.01  & 25.20 \err 0.08  & 24.49 \err 0.08 \\
NGVS56  & 0  & 18.58 \err 0.03  &  17.86 \err 0.02  &  17.41 \err 0.02  &  17.36 \err 0.02  & \phantom{1}4.42 \err 0.08  & 0.94 \err 0.01  & 23.73 \err 0.04  & 23.06 \err 0.04 \\
NGVS57  & 0  & 17.92 \err 0.03  &  16.99 \err 0.02  &  16.42 \err 0.02  &  16.32 \err 0.02  & 11.21 \err 0.15  & 0.88 \err 0.01  & 24.86 \err 0.03  & 24.22 \err 0.03 \\
NGVS58  & 2  & 22.93 \err 0.89  &  20.80 \err 0.22  &  18.54 \err 0.06  &  18.23 \err 0.08  & \phantom{1}4.30 \err 1.82  & 2.38 \err 0.12  & 27.15 \err 2.48  & 25.97 \err 0.50 \\
NGVS59  & 1  & 19.60 \err 0.06  &  18.48 \err 0.03  &  17.80 \err 0.03  &  17.72 \err 0.04  & 10.17 \err 0.42  & 1.03 \err 0.01  & 26.21 \err 0.10  & 25.50 \err 0.09 \\
NGVS60  & 0  & 20.36 \err 0.04  &  19.42 \err 0.03  &  18.75 \err 0.03  &  18.77 \err 0.04  & \phantom{1}5.80 \err 0.18  & 0.52 \err 0.01  & 25.63 \err 0.07  & 25.22 \err 0.07 \\
\enddata 
\begin{center}\begin{minipage}{0.75\linewidth}
\tablenotetext{\dagger}{For each galaxy, the Table lists total $u^*$-,$g$-,$i$- and $z$-band magnitudes derived either from parametric fits to the surface brightness profile measured by {\sf Typhon}, or from a 2D analysis performed directly on the images using {\sf GalFit} (see \S\ref{subsec:galfit} and the Fit Model code listed in Table \ref{tab:Tab6}). Columns are as follows: (1) the galaxy nickname, as in Table \ref{tab:Tab5}; (2) the Membership Class (see notes to Table \ref{tab:Tab5}); (3)-(6) the total magnitude in the $u^*$-,$g$-,$i$- and $z$-band. Note that for the reasons listed in \S\ref{subsec:typhon}, \S\ref{subsec:galfit}, and \S\ref{sec:fin}, these magnitudes should not be used to calculate colors, which are instead listed in Table \ref{tab:Tab11}; (7)-(10) the geometric effective radius, S\'ersic index, surface brightness at the effective radius and averaged within an effective radius, respectively, all measured in the $g$-band. Uncertainties are as returned by the fitting codes and should be treated with caution (see \S\ref{sec:fin}). Except for the S\'ersic index, which always refers to the outer (main galaxy) component, in the case of a T/D fit or a G/S+P fit the photometric and structural parameters listed refer to the combination of the two components. In the case of nucleated galaxies, the parameters for the separate components are given in Tables \ref{tab:Tab9} and \ref{tab:Tab10}. As a reminder, the geometric radius is equal to the radius measured along the semimajor axis multiplied by $\sqrt{1-\epsilon}$, where $\epsilon$ is the ellipticity tabulated in Table \ref{tab:Tab12}. All magnitudes and surface brightnesses are uncorrected for extinction. Note that only the first 60 rows are included; the full table is available in machine readable format.}
\tablenotetext{\ddagger}{This galaxy was fitted with a core-S\'ersic law; additional parameters are listed in  Appendix \ref{app:CS}.}
\end{minipage}\end{center}
\end{deluxetable*}
\end{longrotatetable}

\small
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lcccccccc}
\tablecaption{NGVS Galaxy catalog: Parametric Photometry and Structural Parameters for the Inner (NSC) Component \tablenotemark{$\dagger$}} \label{tab:Tab9}
\tablehead{
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{3}{c}{$g$-band}\\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{3}{c}{\rule{200pt}{0.5pt}}\\ 
\multicolumn{1}{c}{Nickname} &       
\multicolumn{1}{c}{Membership} &
\multicolumn{1}{c}{$u^*$} &
\multicolumn{1}{c}{$g$} &
\multicolumn{1}{c}{$i$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_e$} &
\multicolumn{1}{c}{$\mu_{R_e}$} &
\multicolumn{1}{c}{$<\mu_{R_e}>$}\\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Class} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(arcsec)} &
\multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
\multicolumn{1}{c}{(mag arcsec$^{-2}$)}\\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &      
\multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} &      
\multicolumn{1}{c}{(8)} &  
\multicolumn{1}{c}{(9)}
}
\startdata
NGVS4 & 2 & 24.70 \err 0.04 & 23.75 \err 0.02 & 22.95 \err 0.02 & 22.93 \err 0.05 & \nd & \nd & \nd\\
NGVS11 & 1 & 24.70 \err 0.05 & 23.50 \err 0.02 & 22.56 \err 0.01 & 22.35 \err 0.03 & \nd & \nd & \nd\\
NGVS16 & 0 & 20.82 \err 0.01 & 20.23 \err 0.01 & 19.99 \err 0.01 & 19.90 \err 0.01 & \nd & \nd & \nd\\
NGVS17 & 0 & 22.16 \err 0.01 & 20.94 \err 0.01 & 20.27 \err 0.01 & 20.09 \err 0.02 & 0.05 & 17.47 & 16.43\\
NGVS18 & 2 & 26.26 \err 0.16 & 25.34 \err 0.09 & 24.50 \err 0.06 & 24.14 \err 0.16 & \nd & \nd & \nd\\
NGVS31 & 0 & 22.75 \err 0.01 & 21.98 \err 0.01 & 21.55 \err 0.01 & 21.38 \err 0.01 & \nd & \nd & \nd\\
NGVS35 & 0 & 22.98 \err 0.01 & 22.11 \err 0.01 & 21.33 \err 0.01 & 21.30 \err 0.01 & 0.05 & 18.64 & 17.60\\
NGVS36 & 0 & 23.48 \err 0.01 & 22.56 \err 0.01 & 21.79 \err 0.01 & 21.55 \err 0.01 & 0.05 & 19.08 & 18.05\\
NGVS41 & 0 & 23.57 \err 0.02 & 22.51 \err 0.01 & 21.99 \err 0.01 & 21.55 \err 0.02 & \nd & \nd & \nd\\
NGVS42 & 2 & 25.12 \err 0.06 & 24.39 \err 0.03 & 23.70 \err 0.03 & 23.58 \err 0.08 & \nd & \nd & \nd\\
NGVS44 & 0 & 25.49 \err 0.10 & 24.66 \err 0.05 & 23.91 \err 0.05 & 23.87 \err 0.13 & \nd & \nd & \nd\\
NGVS45 & 0 & 24.81 \err 0.05 & 23.24 \err 0.02 & 22.31 \err 0.01 & 22.23 \err 0.03 & \nd & \nd & \nd\\
NGVS49 & 0 & 25.30 \err 0.09 & 24.82 \err 0.07 & 24.10 \err 0.05 & 23.54 \err 0.10 & \nd & \nd & \nd\\
NGVS50 & 0 & 22.51 \err 0.01 & 21.25 \err 0.01 & 20.44 \err 0.01 & 20.25 \err 0.01 & \nd & \nd & \nd\\
NGVS58 & 2 & 26.01 \err 0.16 & 23.99 \err 0.03 & 21.56 \err 0.01 & 21.07 \err 0.01 & \nd & \nd & \nd\\
NGVS63 & 0 & 23.99 \err 0.01 & 22.71 \err 0.01 & 22.21 \err 0.01 & 22.18 \err 0.01 &  & 19.24 & 18.20\\
NGVS69 & 0 & 23.92 \err 0.02 & 22.74 \err 0.01 & 22.07 \err 0.01 & 21.88 \err 0.02 & \nd & \nd & \nd\\
NGVS71 & 1 & 24.95 \err 0.05 & 23.90 \err 0.02 & 23.19 \err 0.02 & 22.89 \err 0.05 & \nd & \nd & \nd\\
NGVS81 & 0 & 21.53 \err 0.03 & 22.00 \err 0.01 & 22.74 \err 0.01 & 22.35 \err 0.01 & 0.13 \err 0.01 & 20.67 & 19.63\\
NGVS82 & 0 & 22.81 \err 0.01 & 21.53 \err 0.01 & 20.71 \err 0.01 & 20.54 \err 0.01 & \nd & \nd & \nd\\
NGVS85 & 1 & 24.67 \err 0.06 & 23.86 \err 0.24 & 22.95 \err 0.04 & 24.27 \err 0.25 & \nd & \nd & \nd\\
NGVS91 & 0 & 23.64 \err 0.01 & 22.85 \err 0.01 & 22.10 \err 0.01 & 21.96 \err 0.01 &  & 19.37 & 18.34\\
NGVS108 & 0 & 27.03 \err 0.35 & 25.66 \err 0.10 & 24.76 \err 0.09 & 24.06 \err 0.14 & \nd & \nd & \nd\\
NGVS109 & 2 & 26.34 \err 0.17 & 25.06 \err 0.08 & 24.38 \err 0.07 & 24.26 \err 0.26 & \nd & \nd & \nd\\
NGVS114 & 0 & 23.33 \err 0.01 & 22.05 \err 0.01 & 21.41 \err 0.01 & 21.34 \err 0.01 & \nd & \nd & \nd\\
NGVS133 & 2 & 27.00 \err 0.34 & 25.84 \err 0.11 & 25.13 \err 0.12 & 25.00 \err 0.37 & \nd & \nd & \nd\\
NGVS139 & 2 & 25.89 \err 0.16 & 25.29 \err 0.09 & 24.51 \err 0.12 & 24.03 \err 0.14 & \nd & \nd & \nd\\
NGVS142 & 0 & 23.27 \err 0.02 & 22.40 \err 0.01 & 21.66 \err 0.01 & 21.64 \err 0.01 & \nd & \nd & \nd\\
NGVS144 & 0 & 24.02 \err 0.01 & 22.72 \err 0.01 & 21.77 \err 0.01 & 21.75 \err 0.01 &  & 19.24 & 18.21\\
NGVS146 & 0 & 22.83 \err 0.02 & 22.50 \err 0.01 & 22.04 \err 0.01 & 22.07 \err 0.03 & \nd & \nd & \nd\\
NGVS149 & 2 & 22.90 \err 0.01 & 21.92 \err 0.01 & 21.19 \err 0.01 & 21.08 \err 0.01 & \nd & \nd & \nd\\
NGVS152 & 1 & 24.83 \err 0.05 & 24.69 \err 0.04 & 24.48 \err 0.07 & 23.89 \err 0.09 & \nd & \nd & \nd\\
NGVS154 & 0 & 23.13 \err 0.01 & 22.12 \err 0.01 & 21.29 \err 0.01 & 20.84 \err 0.01 &  & 18.65 & 17.61\\
NGVS157 & 0 & 19.75 \err 0.01 & 18.31 \err 0.01 & 17.44 \err 0.01 & 17.14 \err 0.01 & 0.34 \err 0.02 & 19.01 & 17.97\\
NGVS159 & 2 & 23.94 \err 0.05 & 23.20 \err 0.04 & 22.43 \err 0.02 & 22.50 \err 0.06 & \nd & \nd & \nd\\
NGVS177 & 0 & 22.07 \err 0.03 & 21.12 \err 0.04 & 20.28 \err 0.01 & 20.16 \err 0.04 & 0.09 \err 0.03 & 18.82 & 17.79\\
NGVS179 & 1 & 25.03 \err 0.05 & 23.92 \err 0.02 & 23.24 \err 0.03 & 23.26 \err 0.06 & \nd & \nd & \nd\\
NGVS200 & 0 & 21.34 \err 0.01 & 20.19 \err 0.01 & 19.32 \err 0.01 & 19.13 \err 0.01 & 0.07 \err 0.01 & 17.57 & 16.53\\
NGVS207 & 0 & 24.12 \err 0.04 & 23.37 \err 0.02 & 22.86 \err 0.02 & 22.40 \err 0.04 & \nd & \nd & \nd\\
NGVS227 & 0 & 24.07 \err 0.02 & 22.95 \err 0.01 & 22.07 \err 0.01 & 21.96 \err 0.02 & \nd & \nd & \nd\\
NGVS228 & 0 & 23.25 \err 0.03 & 22.29 \err 0.02 & 20.96 \err 0.02 & 21.00 \err 0.03 & 0.21 \err 0.04 & 21.96 & 20.93\\
NGVS230 & 0 & 17.73 \err 0.01 & 15.36 \err 0.01 & 15.00 \err 0.01 & 14.09 \err 0.01 & 1.29 \err 0.04 & 18.94 & 17.91\\
NGVS232 & 0 & 25.10 \err 0.09 & 24.10 \err 0.02 & 23.44 \err 0.03 & 23.34 \err 0.06 & \nd & \nd & \nd\\
NGVS233 & 1 & 23.83 \err 0.02 & 22.89 \err 0.01 & 22.23 \err 0.01 & 22.05 \err 0.02 & \nd & \nd & \nd\\
NGVS234 & 2 & 26.14 \err 0.18 & 24.88 \err 0.06 & 24.17 \err 0.05 & 23.89 \err 0.15 & \nd & \nd & \nd\\
NGVS239 & 2 & 25.29 \err 0.09 & 24.51 \err 0.04 & 23.74 \err 0.04 & 23.68 \err 0.09 & \nd & \nd & \nd\\
NGVS248 & 0 & 23.72 \err 0.02 & 22.79 \err 0.01 & 21.91 \err 0.01 & 21.87 \err 0.02 & \nd & \nd & \nd\\
NGVS255 & 0 & 26.10 \err 0.25 & 24.33 \err 0.05 & 23.35 \err 0.08 & 22.93 \err 0.06 & \nd & \nd & \nd\\
NGVS259 & 0 & 20.14 \err 0.01 & 19.21 \err 0.01 & 18.50 \err 0.01 & 18.38 \err 0.01 & 0.14 \err 0.01 & 17.97 & 16.93\\
NGVS260 & 1 & 24.89 \err 0.05 & 23.92 \err 0.02 & 23.10 \err 0.02 & 23.17 \err 0.07 & \nd & \nd & \nd\\
NGVS262 & 0 & 22.33 \err 0.01 & 21.83 \err 0.01 & 22.36 \err 0.01 & 22.78 \err 0.01 & 0.12 \err 0.01 & 20.30 & 19.26\\
NGVS263 & 1 & 25.79 \err 0.13 & 25.01 \err 0.08 & 24.26 \err 0.07 & 24.08 \err 0.12 & \nd & \nd & \nd\\
NGVS264 & 0 & 25.83 \err 0.19 & 25.48 \err 0.18 & 23.64 \err 0.05 & \nd & \nd & \nd & \nd\\
NGVS268 & 0 & 17.95 \err 0.01 & 16.38 \err 0.01 & 15.23 \err 0.01 & 14.85 \err 0.01 & 0.33 \err 0.02 & 17.02 & 15.98\\
NGVS272 & 0 & 21.44 \err 0.01 & 20.27 \err 0.01 & 19.53 \err 0.01 & 19.46 \err 0.01 &  & 16.80 & 15.76\\
NGVS274 & 0 & 21.36 \err 0.01 & 19.98 \err 0.01 & 19.23 \err 0.01 & 19.09 \err 0.01 &  & 16.51 & 15.47\\
NGVS278 & 0 & 22.00 \err 0.01 & 20.91 \err 0.01 & 20.20 \err 0.01 & 20.08 \err 0.01 & \nd & \nd & \nd\\
NGVS280 & 0 & 24.90 \err 0.01 & 24.27 \err 0.01 & 23.15 \err 0.01 & 23.07 \err 0.01 &  & 20.80 & 19.76\\
NGVS282 & 0 & 20.84 \err 0.01 & 20.91 \err 0.01 & 21.85 \err 0.01 & 22.37 \err 0.03 & \nd & \nd & \nd\\
NGVS286 & 0 & 22.67 \err 0.01 & 21.66 \err 0.01 & 20.98 \err 0.01 & 20.91 \err 0.01 & \nd & \nd & \nd\\
\enddata 
\begin{center}\begin{minipage}{0.75\linewidth}
\tablenotetext{\dagger}{For the 835 galaxies believed to host a NSC (i.e. Nuclear Code equal 1, 1,off, 2 or 2,off, see \ref{tab:Tab6}) and for which a two components fit (i.e. either T/D or G/S+P, see Table \ref{tab:Tab6}) could be performed, the Table lists the NSC parameters derived from a S\'ersic fit in the case of a {\sf Typhon}, or a PSF in the case of a {\sf GalFit}. Note that when a T/D fit was used to better describe a complex surface brightness profile, but for which the inner component does not represent a NSC, only the combined parameters are given (Table \ref{tab:Tab8}): these cases are identified by a `*' following the Nuclear Code listed in Table \ref{tab:Tab6}, column 4.  Columns are as follows: (1) the galaxy nickname, as in Table \ref{tab:Tab5}; (2) the Membership Class (see notes to Table \ref{tab:Tab5}); (3)-(6) the NSC magnitude in the $u^*$-,$g$-,$i$- and $z$-band; (7)-(9) the effective radius, surface brightness at the effective radius and averaged within an effective radius, respectively, all measured in the $g$-band. All uncertainties are as returned by the fitting codes and should be treated with caution (see \S\ref{sec:fin}), indeed we do not report errors on surface brightnesses as these are clearly significantly underestimated. Note that if a parameter was held fixed during the fits, no uncertainties are given; additionally, only magnitudes are available for a G/S+P fit, since the inner component is modeled as an unresolved PSF. For a T/D fit, with one exception, the S\'ersic index for the inner component is fixed at $n=2$ (the one exception is NGVS81, for which $n$ was fitted as 0.041 \err 0.02), and the ellipticity was fixed to 0. All magnitudes and surface brightnesses are uncorrected for extinction. Note that only the first 60 rows are included; the full table is available in machine readable format.}
\end{minipage}\end{center}
\end{deluxetable*}
\end{longrotatetable}

\small
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lccccccccc}
\tablecaption{NGVS Galaxy catalog: Parametric Photometry and Structural Parameters for the Outer (Main Galaxy) Component \tablenotemark{$\dagger$}} \label{tab:Tab10}
\tablehead{
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{4}{c}{$g$-band}\\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{4}{c}{\rule{270pt}{0.5pt}}\\ 
\multicolumn{1}{c}{Nickname} &       
\multicolumn{1}{c}{Membership} &
\multicolumn{1}{c}{$u^*$} &
\multicolumn{1}{c}{$g$} &
\multicolumn{1}{c}{$i$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_e$} &
\multicolumn{1}{c}{$n$} &
\multicolumn{1}{c}{$\mu_{R_e}$} &
\multicolumn{1}{c}{$<\mu_{R_e}>$}\\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Class} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(arcsec)} &
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(mag arcsec$^{-2}$)} &
\multicolumn{1}{c}{(mag arcsec$^{-2}$)}\\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &      
\multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} &      
\multicolumn{1}{c}{(8)} &  
\multicolumn{1}{c}{(9)}&
\multicolumn{1}{c}{(10)}
}
\startdata
NGVS4 & 2 & 20.44 \err 0.01 & 19.45 \err 0.01 & 18.75 \err 0.01 & 18.73 \err 0.01 & 3.74 \err 0.05 & 0.72 \err 0.01 & 24.86 \err 0.03 & 24.31 \err 0.03\\  
NGVS11 & 1 & 19.58 \err 0.01 & 18.38 \err 0.01 & 17.52 \err 0.01 & 17.41 \err 0.01 & 3.97 \err 0.05 & 0.99 \err 0.01 & 24.05 \err 0.03 & 23.35 \err 0.03\\  
NGVS16 & 0 & 18.55 \err 0.01 & 17.51 \err 0.01 & 16.78 \err 0.01 & 16.66 \err 0.01 & 11.97 \err 0.15\phantom{1} & 1.09 \err 0.01 & 25.63 \err 0.03 & 24.89 \err 0.03\\  
NGVS17 & 0 & 16.30 \err 0.01 & 15.37 \err 0.01 & 14.55 \err 0.01 & 14.41 \err 0.01 & 15.27 \err 0.19\phantom{1} & 1.12 \err 0.01 & 24.04 \err 0.03 & 23.28 \err 0.03\\  
NGVS18 & 2 & 21.74 \err 0.01 & 20.67 \err 0.01 & 19.90 \err 0.01 & 20.03 \err 0.02 & 3.01 \err 0.17 & 0.72 \err 0.01 & 25.59 \err 0.14 & 25.04 \err 0.13\\  
NGVS31 & 0 & 18.30 \err 0.01 & 17.26 \err 0.01 & 16.48 \err 0.01 & 16.35 \err 0.01 & 7.10 \err 0.06 & 0.98 \err 0.01 & 24.19 \err 0.02 & 23.50 \err 0.02\\  
NGVS35 & 0 & 16.11 \err 0.01 & 14.94 \err 0.01 & 14.13 \err 0.01 & 13.96 \err 0.01 & 8.94 \err 0.02 & 1.02 \err 0.01 & 22.41 \err 0.01 & 21.70 \err 0.01\\  
NGVS36 & 0 & 15.47 \err 0.01 & 14.72 \err 0.01 & 14.31 \err 0.01 & 14.04 \err 0.01 & 14.51 \err 0.15\phantom{1} & 1.02 \err 0.01 & 23.24 \err 0.03 & 22.52 \err 0.02\\  
NGVS41 & 0 & 19.81 \err 0.01 & 18.52 \err 0.01 & 17.63 \err 0.01 & 17.60\err 0.01 & 6.57 \err 0.15 & 0.88 \err 0.01 & 25.23 \err 0.05 & 24.59 \err 0.05\\  
NGVS42 & 2 & 21.20 \err 0.02 & 20.08 \err 0.01 & 19.25 \err 0.01 & 19.15 \err 0.02 & 4.96 \err 0.37 & 0.76 \err 0.01 & 26.11 \err 0.17 & 25.54 \err 0.17\\  
NGVS44 & 0 & 19.06 \err 0.01 & 17.84 \err 0.01 & 16.98 \err 0.01 & 16.86 \err 0.01 & 5.37 \err 0.07 & 1.55 \err 0.01 & 24.39 \err 0.03 & 23.48 \err 0.03\\  
NGVS45 & 0 & 19.02 \err 0.01 & 17.79 \err 0.01 & 16.88 \err 0.01 & 16.74 \err 0.01 & 6.13 \err 0.09 & 1.51 \err 0.01 & 24.61 \err 0.04 & 23.71 \err 0.03\\  
NGVS49 & 0 & 19.15 \err 0.01 & 17.75 \err 0.01 & 16.78 \err 0.01 & 16.69 \err 0.01 & 7.28 \err 0.16 & 1.16 \err 0.01 & 24.81 \err 0.05 & 24.04 \err 0.05\\  
NGVS50 & 0 & 19.64 \err 0.01 & 18.25 \err 0.01 & 17.25 \err 0.01 & 17.05 \err 0.01 & 3.22 \err 0.04 & 1.29 \err 0.01 & 23.59 \err 0.03 & 22.77 \err 0.02\\  
NGVS58 & 2 & 23.01 \err 0.06 & 20.86 \err 0.04 & 18.61 \err 0.01 & 18.32 \err 0.01 & 4.76 \err 1.71 & 2.38 \err 0.12 & 27.35 \err 0.98 & 26.23 \err 0.82\\  
NGVS63 & 0 & 15.23 \err 0.01 & 14.49 \err 0.01 & 13.96 \err 0.01 & 13.85 \err 0.01 & 22.63 \err 0.38\phantom{1} & 1.15 \err 0.01 & 24.02 \err 0.04 & 23.26 \err 0.04\\  
NGVS69 & 0 & 19.42 \err 0.01 & 18.24 \err 0.01 & 17.40 \err 0.01 & 17.40 \err 0.01 & 8.38 \err 0.17 & 0.83 \err 0.01 & 25.45 \err 0.05 & 24.83 \err 0.05\\  
NGVS71 & 1 & 20.73 \err 0.01 & 19.58 \err 0.01 & 18.75 \err 0.01 & 18.84 \err 0.01 & 4.25 \err 0.15 & 0.74 \err 0.01 & 25.27 \err 0.08 & 24.70 \err 0.08\\  
NGVS81 & 0 & 14.90 \err 0.01 & 14.02 \err 0.01 & 13.46 \err 0.01 & 13.36 \err 0.01 & 19.67 \err 0.11\phantom{1} & 1.37 \err 0.01 & 23.33 \err 0.01 & 22.48 \err 0.01\\  
NGVS82 & 0 & 17.81 \err 0.01 & 16.51 \err 0.01 & 15.58 \err 0.01 & 15.38 \err 0.01 & 6.87 \err 0.03 & 1.13 \err 0.01 & 23.43 \err 0.01 & 22.67 \err 0.01\\  
NGVS85 & 1 & 18.93 \err 0.01 & 17.67 \err 0.07 & 16.94 \err 0.01 & 16.65 \err 0.01 & 13.14 \err 6.91\phantom{1} & 2.30 \err 0.16 & 26.36 \err 1.41 & 25.25 \err 1.21\\  
NGVS91 & 0 & 15.90 \err 0.01 & 14.95 \err 0.01 & 14.46 \err 0.01 & 14.32 \err 0.01 & 22.62 \err 0.54\phantom{1} & 1.55 \err 0.01 & 24.63 \err 0.06 & 23.72 \err 0.06\\  
NGVS108 & 0 & 18.81 \err 0.01 & 17.69 \err 0.01 & 16.92 \err 0.01 & 16.8 \err 0.01 & 8.76 \err 0.12 & 0.87 \err 0.01 & 25.02 \err 0.03 & 24.39 \err 0.03\\  
NGVS109 & 2 & 22.53 \err 0.03 & 21.40 \err 0.01 & 20.73 \err 0.02 & 23.26 \err 0.65 & 2.74 \err 0.15 & 0.50 \err 0.02 & 25.98 \err 0.14 & 25.58 \err 0.12\\  
NGVS114 & 0 & 17.17 \err 0.01 & 16.02 \err 0.01 & 15.18 \err 0.01 & 15.02 \err 0.01 & 11.05 \err 0.04\phantom{1} & 0.88 \err 0.01 & 23.85 \err 0.01 & 23.21 \err 0.01\\  
NGVS133 & 2 & 21.62 \err 0.03 & 20.52 \err 0.02 & 20.38 \err 0.03 & 20.20 \err 0.06 & 7.74 \err 0.73 & 1.21 \err 0.03 & 27.75 \err 0.23 & 26.96 \err 0.21\\  
NGVS139 & 2 & 21.71 \err 0.02 & 20.50 \err 0.01 & 19.71 \err 0.02 & 19.78 \err 0.03 & 3.50 \err 0.27 & 0.77 \err 0.01 & 25.78 \err 0.18 & 25.20 \err 0.18\\  
NGVS142 & 0 & 19.12 \err 0.01 & 18.01 \err 0.01 & 17.17 \err 0.01 & 17.05 \err 0.01 & 3.94 \err 0.02 & 1.06 \err 0.01 & 23.70 \err 0.01 & 22.98 \err 0.01\\  
NGVS144 & 0 & 16.10 \err 0.01 & 15.41 \err 0.01 & 14.52 \err 0.01 & 14.40 \err 0.01 & 27.40 \err 0.33\phantom{1} & 0.99 \err 0.01 & 25.29 \err 0.03 & 24.59 \err 0.03\\  
NGVS146 & 0 & 17.66 \err 0.01 & 16.91 \err 0.01 & 16.42 \err 0.01 & 16.32 \err 0.01 & 4.38 \err 0.02 & 0.90 \err 0.01 & 22.74 \err 0.01 & 22.10 \err 0.01\\  
NGVS149 & 2 & 21.53 \err 0.03 & 20.68 \err 0.05 & 19.84 \err 0.03 & 19.76 \err 0.04 & 7.20 \err 2.23 & 1.30 \err 0.06 & 27.77 \err 0.75 & 26.94 \err 0.72\\  
NGVS152 & 1 & 21.06 \err 0.03 & 20.12 \err 0.01 & 19.35 \err 0.02 & 19.29 \err 0.02 & 8.46 \err 0.44 & 0.73 \err 0.02 & 27.31 \err 0.12 & 26.76 \err 0.11\\  
NGVS154 & 0 & 15.16 \err 0.01 & 13.98 \err 0.01 & 13.09 \err 0.01 & 12.89 \err 0.01 & 9.06 \err 0.02 & 1.38 \err 0.01 & 21.61 \err 0.01 & 20.76 \err 0.01\\  
NGVS157 & 0 & 13.65 \err 0.01 & 12.67 \err 0.01 & 11.77 \err 0.01 & 11.56 \err 0.01 & 25.31 \err 0.24\phantom{1} & 1.08 \err 0.01 & 22.42 \err 0.03 & 21.68 \err 0.02\\  
NGVS159 & 2 & 21.76 \err 0.08 & 20.42 \err 0.05 & 19.65 \err 0.03 & 19.97 \err 0.08 & 7.35 \err 1.75 & 0.81 \err 0.04 & 27.33 \err 0.58 & 26.73 \err 0.57\\  
NGVS177 & 0 & 15.08 \err 0.03 & 15.02 \err 0.01 & 14.55 \err 0.01 & 14.36 \err 0.01 & 25.30 \err 0.63\phantom{1} & 1.02 \err 0.01 & 24.74 \err 0.06 & 24.03 \err 0.06\\  
NGVS179 & 1 & 20.74 \err 0.01 & 19.76 \err 0.01 & 19.04 \err 0.01 & 19.01 \err 0.01 & 5.12 \err 0.10 & 0.65 \err 0.01 & 25.81 \err 0.05 & 25.30 \err 0.04\\  
NGVS200 & 0 & 16.53 \err 0.01 & 15.27 \err 0.01 & 14.41 \err 0.01 & 14.24 \err 0.01 & 8.60\err 0.04 & 1.01 \err 0.01 & 22.64 \err 0.01 & 21.94 \err 0.01\\  
NGVS207 & 0 & 18.98 \err 0.01 & 17.98 \err 0.01 & 17.24 \err 0.01 & 17.08 \err 0.01 & 10.28 \err 0.13\phantom{1} & 0.81 \err 0.01 & 25.64 \err 0.03 & 25.03 \err 0.03\\  
NGVS227 & 0 & 18.20 \err 0.01 & 16.78 \err 0.02 & 15.88 \err 0.01 & 16.01 \err 0.01 & 62.94 \err 13.08 & 2.43 \err 0.03 & 28.89 \err 0.48 & 27.75 \err 0.47\\  
NGVS228 & 0 & 15.89 \err 0.01 & 14.62 \err 0.01 & 13.78 \err 0.01 & 13.55 \err 0.01 & 13.03 \err 0.05\phantom{1} & 1.83 \err 0.01 & 23.18 \err 0.01 & 22.19 \err 0.01\\  
NGVS230 & 0 & 13.62 \err 0.01 & 12.27 \err 0.01 & 11.15 \err 0.01 & 10.74 \err 0.01 & 23.31 \err 0.44\phantom{1} & 1.92 \err 0.01 & 22.12 \err 0.06 & 21.10 \err 0.05\\  
NGVS232 & 0 & 18.51 \err 0.01 & 17.50 \err 0.01 & 16.74 \err 0.01 & 16.60\err 0.01 & 5.72 \err 0.02 & 0.84 \err 0.01 & 23.90 \err 0.01 & 23.28 \err 0.01\\  
NGVS233 & 1 & 20.06 \err 0.01 & 19.04 \err 0.01 & 18.25 \err 0.01 & 18.20 \err 0.01 & 7.99 \err 0.14 & 0.75 \err 0.01 & 26.12 \err 0.04 & 25.55 \err 0.04\\  
NGVS234 & 2 & 21.52 \err 0.01 & 20.17 \err 0.01 & 19.25 \err 0.01 & 19.15 \err 0.01 & 3.33 \err 0.17 & 0.96 \err 0.01 & 25.45 \err 0.12 & 24.77 \err 0.12\\  
NGVS239 & 2 & 21.84 \err 0.07 & 20.58 \err 0.02 & 19.94 \err 0.03 & 19.85 \err 0.05 & 8.33 \err 0.69 & 0.63 \err 0.02 & 27.67 \err 0.19 & 27.18 \err 0.18\\  
NGVS248 & 0 & 19.42 \err 0.01 & 18.25 \err 0.01 & 17.45 \err 0.01 & 17.32 \err 0.01 & 5.55 \err 0.05 & 1.04 \err 0.01 & 24.68 \err 0.02 & 23.97 \err 0.02\\  
NGVS255 & 0 & 18.97 \err 0.01 & 17.82 \err 0.01 & 16.98 \err 0.01 & 16.85 \err 0.01 & 5.17 \err 0.03 & 0.98 \err 0.01 & 24.07 \err 0.02 & 23.38 \err 0.01\\  
NGVS259 & 0 & 16.17 \err 0.01 & 15.01 \err 0.01 & 14.11 \err 0.01 & 13.97 \err 0.01 & 10.36 \err 0.04\phantom{1} & 0.88 \err 0.01 & 22.72 \err 0.01 & 22.08 \err 0.01\\  
NGVS260 & 1 & 20.07 \err 0.01 & 18.99 \err 0.01 & 18.23 \err 0.01 & 18.14 \err 0.01 & 5.91 \err 0.07 & 0.68 \err 0.01 & 25.37 \err 0.03 & 24.84 \err 0.02\\  
NGVS262 & 0 & 15.77 \err 0.01 & 14.61 \err 0.01 & 13.77 \err 0.01 & 13.57 \err 0.01 & 14.40 \err 0.07\phantom{1} & 1.68 \err 0.01 & 23.35 \err 0.01 & 22.40 \err 0.01\\  
NGVS263 & 1 & 20.82 \err 0.01 & 19.69 \err 0.01 & 18.94 \err 0.01 & 18.91 \err 0.01 & 3.55 \err 0.13 & 0.72 \err 0.01 & 24.98 \err 0.09 & 24.43 \err 0.08\\  
NGVS264 & 0 & 18.48 \err 0.01 & 17.34 \err 0.01 & 16.54 \err 0.01 & 16.39 \err 0.01 & 7.82 \err 0.12 & 1.71 \err 0.01 & 24.75 \err 0.04 & 23.79 \err 0.04\\  
NGVS268 & 0 & 13.46 \err 0.01 & 12.01 \err 0.01 & 10.97 \err 0.01 & 10.66 \err 0.01 & 21.23 \err 0.20\phantom{1} & 1.74 \err 0.01 & 21.61 \err 0.03 & 20.64 \err 0.02\\  
NGVS272 & 0 & 15.85 \err 0.01 & 14.65 \err 0.01 & 13.96 \err 0.01 & 13.86 \err 0.01 & 19.51 \err 0.18\phantom{1} & 1.10 \err 0.01 & 23.84 \err 0.02 & 23.10 \err 0.02\\  
NGVS274 & 0 & 16.56 \err 0.01 & 15.39 \err 0.01 & 14.54 \err 0.01 & 14.34 \err 0.01 & 9.23 \err 0.03 & 1.26 \err 0.01 & 23.01 \err 0.01 & 22.21 \err 0.01\\  
NGVS278 & 0 & 17.55 \err 0.01 & 16.31 \err 0.01 & 15.45 \err 0.01 & 15.28 \err 0.01 & 20.07 \err 0.22\phantom{1} & 1.16 \err 0.01 & 25.58 \err 0.03 & 24.81 \err 0.03\\  
NGVS280 & 0 & 16.91 \err 0.01 & 15.81 \err 0.01 & 14.97 \err 0.01 & 14.85 \err 0.01 & 10.45 \err 0.06\phantom{1} & 1.32 \err 0.01 & 23.73 \err 0.01 & 22.90 \err 0.01\\  
NGVS282 & 0 & 17.70 \err 0.01 & 17.07 \err 0.01 & 16.81 \err 0.01 & 16.76 \err 0.01 & 8.17 \err 0.04 & 1.26 \err 0.01 & 24.43 \err 0.01 & 23.62 \err 0.01\\  
NGVS286 & 0 & 19.20 \err 0.01 & 18.02 \err 0.01 & 17.22 \err 0.01 & 17.08 \err 0.01 & 9.88 \err 0.08 & 0.61 \err 0.01 & 25.47 \err 0.02 & 24.99 \err 0.02\\  
\enddata 
\begin{center}\begin{minipage}{0.75\linewidth}
\tablenotetext{\dagger}{For the 835 galaxies believed to host a NSC (i.e. Nuclear Code equal 1, 1,off, 2 or 2,off, see \ref{tab:Tab6}) and for which a two components fit (i.e. either T/D or G/S+P, see Table \ref{tab:Tab6}) could be performed, the Table lists the parameters for the outer components described as a S\'ersic law in both the case of {\sf Typhon} and {\sf GalFit}. Note that when a T/D fit was used to better describe a complex surface brightness profile, but for which the inner component does not represent a NSC, only the combined parameters are given (Table \ref{tab:Tab8}): these cases are identified by a `*' following the Nuclear Code listed in Table \ref{tab:Tab6}, column 4. Columns are as follows: (1) the galaxy nickname, as in Table \ref{tab:Tab5}; (2) the Membership Class (see notes to Table \ref{tab:Tab5}); (3)-(6) the outer (main galaxy) component magnitude in the $u^*$-,$g$-,$i$- and $z$-band. Note that for the reasons listed in \S\ref{subsec:typhon}, \S\ref{subsec:galfit}, and \S\ref{sec:fin}, these magnitudes should not be used to calculate colors, which are instead listed in Table \ref{tab:Tab11}; (7)-(10) the geometric effective radius, S\'ersic index, surface brightness at the effective radius and averaged within an effective radius, respectively, all measured in the $g$-band. All uncertainties are as returned by the fitting codes and should be treated with caution (see \S\ref{sec:fin}). Note that if a parameter was held fixed during the fits, no uncertainties are given. As a reminder, the geometric radius is equal to the radius measured along the semimajor axis multiplied by $\sqrt{1-\epsilon}$, where $\epsilon$ is the ellipticity tabulated in Table \ref{tab:Tab12}. All magnitudes and surface brightnesses are uncorrected for extinction. Note that only the first 60 rows are included; the full table is available in machine readable format.}
\end{minipage}\end{center}
\end{deluxetable*}
\end{longrotatetable}

\small
\startlongtable
\begin{deluxetable*}{lccrrrcc}
\tablecaption{NGVS Galaxy catalog: Colors and Stellar Masses\tablenotemark{$\dagger$}} \label{tab:Tab11}
\tablehead{
\multicolumn{1}{c}{Nickname} &       
\multicolumn{1}{c}{Membership} &
\multicolumn{1}{c}{$E(B-V)$} &
\multicolumn{1}{c}{$u^*-g$} &
\multicolumn{1}{c}{$g-i$} &
\multicolumn{1}{c}{$g-z$} &
\multicolumn{1}{c}{\mstar} &
\multicolumn{1}{c}{\mstar~ range}\\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{Class} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(mag)}  &
\multicolumn{1}{c}{(M$_{\odot}$)}  &
\multicolumn{1}{c}{(M$_{\odot}$)}  \\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)} &      
\multicolumn{1}{c}{(6)} &  
\multicolumn{1}{c}{(7)} &  
\multicolumn{1}{c}{(8)}
}
\startdata
NGVS1 & 0 & 0.019 & 0.83 \err  0.03 & 0.56 \err  0.02 & 0.62 \err  0.03 & 7.34e+07 & [5.42e+07 8.47e+07]\\
NGVS2 & 0 & 0.026 & 0.88 \err  0.03 & 0.66 \err  0.02 & 0.82 \err  0.03 & 1.70e+09 & [1.29e+09 2.15e+09]\\
NGVS3 & 2 & 0.025 & 1.20 \err  0.07 & 0.86 \err  0.05 & 0.82 \err  0.07 & 4.05e+06 & [3.42e+06 4.52e+06]\\
NGVS4 & 2 & 0.027 & 0.96 \err  0.04 & 0.66 \err  0.03 & 0.66 \err  0.04 & 6.02e+06 & [4.82e+06 8.13e+06]\\
NGVS5 & 2 & 0.030 & 0.93 \err  0.10 & 0.69 \err  0.09 & 0.80 \err  0.12 & 2.89e+06 & [1.96e+06 3.71e+06]\\
NGVS6 & 0 & 0.027 & 1.09 \err  0.04 & 0.74 \err  0.03 & 0.74 \err  0.03 & 6.35e+07 & [5.51e+07 7.40e+07]\\
NGVS7 & 0 & 0.026 & 0.79 \err  0.04 & 0.47 \err  0.03 & 0.51 \err  0.04 & 1.58e+07 & [1.20e+07 1.83e+07]\\
NGVS8 & 2 & 0.026 & 1.90 \err  0.58 & 0.41 \err  0.31 & 1.14 \err  0.27 & 5.78e+05 & [3.99e+05 7.80e+05]\\
NGVS9 & 1 & 0.024 & 0.28 \err  0.07 & $-$0.31 \err  0.15 & $-$1.16 \err  0.48 & 1.92e+05 & [1.40e+05 2.35e+05]\\
NGVS10 & 2 & 0.027 & 1.00 \err  0.12 & 0.60 \err  0.11 & 0.51 \err  0.15 & 1.40e+06 & [9.35e+05 1.85e+06]\\
NGVS11 & 1 & 0.033 & 1.17 \err  0.04 & 0.80 \err  0.02 & 0.89 \err  0.03 & 3.12e+07 & [2.74e+07 3.47e+07]\\
NGVS12 & 2 & 0.034 & 0.83 \err  0.22 & 0.66 \err  0.21 & 1.03 \err  0.22 & 8.64e+05 & [5.84e+05 1.15e+06]\\
NGVS13 & 2 & 0.027 & 1.00 \err  0.12 & 0.67 \err  0.11 & 0.63 \err  0.14 & 1.10e+06 & [7.59e+05 1.42e+06]\\
NGVS14 & 1 & 0.027 & 1.08 \err  0.08 & 0.70 \err  0.07 & 0.84 \err  0.08 & 4.07e+06 & [2.92e+06 5.19e+06]\\
NGVS15 & 1 & 0.037 & 1.17 \err  0.04 & 0.79 \err  0.02 & 0.90 \err  0.03 & 4.46e+07 & [3.92e+07 4.98e+07]\\
NGVS16 & 0 & 0.031 & 0.97 \err  0.08 & 0.64 \err  0.08 & 0.74 \err  0.11 & 4.26e+07 & [2.84e+07 5.69e+07]\\
NGVS17 & 0 & 0.038 & 1.06 \err  0.03 & 0.58 \err  0.02 & 0.69 \err  0.03 & 3.74e+08 & [3.01e+08 4.42e+08]\\
NGVS18 & 2 & 0.027 & 1.04 \err  0.08 & 0.72 \err  0.06 & 0.59 \err  0.09 & 2.55e+06 & [1.86e+06 3.21e+06]\\
NGVS19 & 0 & 0.027 & 0.83 \err  0.03 & 0.43 \err  0.02 & 0.49 \err  0.03 & 3.10e+07 & [2.37e+07 4.51e+07]\\
NGVS20 & 2 & 0.025 & 1.00 \err  0.15 & 0.11 \err  0.19 & 0.25 \err  0.22 & 1.35e+06 & [9.09e+05 1.94e+06]\\
NGVS21 & 1 & 0.030 & 0.86 \err  0.03 & 0.50 \err  0.02 & 0.60 \err  0.03 & 1.38e+07 & [9.88e+06 2.18e+07]\\
NGVS22 & 0 & 0.037 & 0.79 \err  0.03 & 0.37 \err  0.02 & 0.46 \err  0.03 & 6.37e+07 & [4.68e+07 8.12e+07]\\
NGVS23 & 1 & 0.037 & 1.11 \err  0.04 & 0.76 \err  0.03 & 0.86 \err  0.04 & 2.48e+07 & [2.06e+07 2.96e+07]\\
NGVS24 & 0 & 0.034 & 0.89 \err  0.03 & 0.61 \err  0.02 & 0.75 \err  0.03 & 3.26e+07 & [2.27e+07 4.71e+07]\\
NGVS25 & 1 & 0.025 & 1.02 \err  0.05 & 0.65 \err  0.04 & 0.67 \err  0.05 & 5.85e+06 & [4.61e+06 7.78e+06]\\
NGVS26 & 0 & 0.028 & 0.81 \err  0.03 & 0.53 \err  0.02 & 0.68 \err  0.03 & 1.42e+08 & [1.24e+08 1.95e+08]\\
NGVS27 & 0 & 0.039 & 0.71 \err  0.03 & 0.30 \err  0.02 & 0.34 \err  0.03 & 1.22e+07 & [1.02e+07 1.38e+07]\\
NGVS28 & 1 & 0.028 & 1.00 \err  0.12 & 0.64 \err  0.11 & 0.77 \err  0.13 & 1.92e+06 & [1.27e+06 2.48e+06]\\
NGVS29 & 0 & 0.038 & 0.71 \err  0.03 & 0.33 \err  0.02 & 0.40 \err  0.03 & 1.19e+07 & [9.13e+06 1.36e+07]\\
NGVS30 & 2 & 0.036 & 1.03 \err  0.06 & 0.73 \err  0.05 & 0.79 \err  0.06 & 3.90e+06 & [2.94e+06 4.83e+06]\\
NGVS31 & 0 & 0.033 & 1.00 \err  0.03 & 0.72 \err  0.02 & 0.83 \err  0.03 & 5.99e+07 & [4.70e+07 7.43e+07]\\
NGVS32 & 1 & 0.035 & 0.58 \err  0.22 & 0.68 \err  0.23 & $-$1.82 \err  2.49 & 4.86e+05 & [3.17e+05 7.32e+05]\\
NGVS33 & 2 & 0.038 & 1.06 \err  0.31 & 0.71 \err  0.24 & 0.92 \err  0.28 & 1.48e+06 & [9.79e+05 1.99e+06]\\
NGVS34 & 0 & 0.027 & 1.21 \err  0.03 & 0.76 \err  0.02 & 0.97 \err  0.03 & 1.52e+09 & [1.09e+09 1.83e+09]\\
NGVS35 & 0 & 0.038 & 1.12 \err  0.03 & 0.77 \err  0.02 & 0.93 \err  0.03 & 6.34e+08 & [5.48e+08 7.44e+08]\\
NGVS36 & 0 & 0.031 & 0.84 \err  0.03 & 0.39 \err  0.02 & 0.56 \err  0.03 & 1.71e+08 & [1.61e+08 2.11e+08]\\
NGVS37 & 2 & 0.027 & 0.85 \err  0.04 & 0.53 \err  0.04 & 0.53 \err  0.05 & 5.85e+06 & [4.16e+06 6.99e+06]\\
NGVS38 & 1 & 0.034 & 1.27 \err  0.25 & 0.74 \err  0.18 & $-$0.04 \err  0.39 & 1.54e+06 & [1.04e+06 2.01e+06]\\
NGVS39 & 2 & 0.028 & 1.29 \err  0.30 & 0.61 \err  0.23 & 0.14 \err  0.40 & 6.80e+05 & [4.36e+05 9.30e+05]\\
NGVS40 & 2 & 0.023 & 0.88 \err  0.20 & 0.57 \err  0.20 & 0.79 \err  0.19 & 8.24e+05 & [5.44e+05 1.14e+06]\\
NGVS41 & 0 & 0.032 & 1.25 \err  0.04 & 0.82 \err  0.03 & 0.85 \err  0.04 & 2.96e+07 & [2.70e+07 3.13e+07]\\
NGVS42 & 2 & 0.035 & 1.08 \err  0.08 & 0.76 \err  0.06 & 0.84 \err  0.08 & 5.40e+06 & [4.09e+06 6.62e+06]\\
NGVS43 & 2 & 0.039 & 1.04 \err  0.06 & 0.78 \err  0.05 & 0.72 \err  0.06 & 5.43e+06 & [4.39e+06 6.47e+06]\\
NGVS44 & 0 & 0.028 & 1.18 \err  0.04 & 0.81 \err  0.02 & 0.91 \err  0.03 & 5.28e+07 & [4.65e+07 5.72e+07]\\
NGVS45 & 0 & 0.037 & 1.19 \err  0.04 & 0.85 \err  0.03 & 0.96 \err  0.03 & 6.10e+07 & [5.35e+07 6.48e+07]\\
NGVS46 & 2 & 0.028 & 1.08 \err  0.07 & 0.74 \err  0.05 & 0.70 \err  0.07 & 3.13e+06 & [2.43e+06 3.84e+06]\\
NGVS47 & 0 & 0.033 & 0.94 \err  0.03 & 0.68 \err  0.02 & 0.75 \err  0.03 & 4.16e+07 & [3.39e+07 5.32e+07]\\
NGVS48 & 2 & 0.038 & 1.08 \err  0.34 & 0.58 \err  0.24 & 0.54 \err  0.29 & 7.64e+05 & [4.73e+05 1.10e+06]\\
NGVS49 & 0 & 0.040 & 1.36 \err  0.04 & 0.90 \err  0.02 & 0.97 \err  0.03 & 7.38e+07 & [7.12e+07 7.64e+07]\\
NGVS50 & 0 & 0.032 & 1.35 \err  0.04 & 0.93 \err  0.02 & 1.12 \err  0.03 & 5.07e+07 & [4.80e+07 5.31e+07]\\
NGVS51 & 0 & 0.028 & 0.74 \err  0.04 & 0.23 \err  0.03 & 0.34 \err  0.04 & 1.84e+07 & [1.53e+07 2.09e+07]\\
NGVS52 & 2 & 0.033 & 0.95 \err  0.15 & 0.54 \err  0.14 & $-$1.85 \err  1.48 & 4.86e+05 & [3.28e+05 6.92e+05]\\
NGVS53 & 2 & 0.031 & 1.18 \err  0.09 & 0.84 \err  0.06 & 1.20 \err  0.07 & 5.96e+06 & [4.65e+06 7.27e+06]\\
NGVS54 & 0 & 0.033 & 1.18 \err  0.03 & 0.80 \err  0.02 & 0.94 \err  0.03 & 1.02e+08 & [8.93e+07 1.12e+08]\\
NGVS55 & 2 & 0.030 & 1.01 \err  0.05 & 0.59 \err  0.04 & 0.69 \err  0.05 & 6.57e+06 & [4.58e+06 8.77e+06]\\
NGVS56 & 0 & 0.023 & 0.70 \err  0.03 & 0.41 \err  0.02 & 0.45 \err  0.03 & 1.41e+07 & [1.10e+07 1.65e+07]\\
NGVS57 & 0 & 0.027 & 0.90 \err  0.03 & 0.53 \err  0.02 & 0.61 \err  0.03 & 3.57e+07 & [2.60e+07 5.43e+07]\\
NGVS58 & 2 & 0.032 & 2.10 \err  0.91 & 2.20 \err  0.23 & 2.49 \err  0.23 & 1.78e+07 & [1.66e+07 1.89e+07]\\
NGVS59 & 1 & 0.032 & 1.09 \err  0.06 & 0.62 \err  0.04 & 0.69 \err  0.05 & 1.47e+07 & [1.15e+07 1.97e+07]\\
NGVS60 & 0 & 0.022 & 0.92 \err  0.05 & 0.63 \err  0.04 & 0.59 \err  0.05 & 6.82e+06 & [4.79e+06 8.96e+06]\\
\enddata 
\begin{center}\begin{minipage}{0.9\linewidth}
\tablenotetext{\dagger}{The Table lists colors derived from parametric fits to each galaxy's surface brightness profile (see \S \ref{subsec:typhon} and \ref{subsec:galfit}) as well as stellar masses. Columns are as follows: (1) the galaxy nickname; (2) the Membership Class (see notes to Table \ref{tab:Tab5}); (3) the Galactic reddening $E(B-V)$ following Schlegel et al. (1998). The extinction coefficients adopted to correct each band are $A_{u^*}/E(B-V) = 4.594$, $A_g/E(B-V) =  3.560$, $A_i/E(B-V) =  1.813$, and $A_z/E(B-V) =  1.221$; (4)-(6): the $u^*-g$, $g-i$, and $g-z$ colors, dereddened using the reddening and extinction coefficients given above, and measured as described in  \S\ref{sec:fin}; (7)-(8) the stellar mass and the mass range corresponding to the 50th percentile of the posterior probability distribution (see \S\ref{sec:mass}). Note that only the first 60 rows are included; the full table is available in machine readable format.}
\end{minipage}\end{center}
\end{deluxetable*}
\normalsize

\newpage
\small
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecaption{NGVS Galaxy catalog: $g$-band Structural Parameters\tablenotemark{$\dagger$}} \label{tab:Tab12}
\tablehead{
\multicolumn{1}{c}{Nickname} &       
\multicolumn{1}{c}{Membership} &
\multicolumn{1}{c}{$\epsilon \pm \delta \epsilon$} &
\multicolumn{1}{c}{$PA \pm \delta PA$} &
\multicolumn{1}{c}{$B4 \pm \delta B4$}  \\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{Class} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(degrees)} &
\multicolumn{1}{c}{($\times100$)}  \\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &          
\multicolumn{1}{c}{(4)} &  
\multicolumn{1}{c}{(5)}
}
\startdata
NGVS1 & 0 & 0.08 \err 0.01 &  \phantom{$-$}70.78 \err  0.33 &  \nd\\
NGVS2 & 0 & 0.53 \err 0.01 &  $-$60.53 \err  0.01 &  \nd\\
NGVS3 & 2 & 0.37 \err 0.01 &  \phantom{$-$}73.00 \err  0.75 &  \nd\\
NGVS4 & 2 & 0.26 \err 0.01 &  $-$32.33 \err  0.48 &  \nd\\
NGVS5 & 2 & 0.51 \err 0.01 &  \phantom{$-$}18.98 \err  0.59 &  \nd\\
NGVS6 & 0 & 0.10 \err 0.01 &  \phantom{$-$}17.14 \err  0.79 &  \nd\\
NGVS7 & 0 & 0.30 \err 0.01 &  \phantom{$-$}54.95 \err  0.26 &  \nd\\
NGVS8 & 2 & 0.19 \err 0.06 &  \phantom{1}$-$84.77 \err 12.21 &  \nd\\
NGVS9 & 1 & 0.34 \err 0.01 &  $-$36.07 \err  1.31 &  \nd\\
NGVS10 & 2 & 0.36 \err 0.01 &  \phantom{$-$}76.36 \err  1.18 &  \nd\\
NGVS11 & 1 & 0.25 \err 0.01 &  \phantom{$-$}60.82 \err  0.20 &  \nd\\
NGVS12 & 2 & 0.29 \err 0.02 &   \phantom{$-$1}5.37 \err  3.85 &  \nd\\
NGVS13 & 2 & 0.39 \err 0.01 &  \phantom{$-$}42.46 \err  1.14 &  \nd\\
NGVS14 & 1 & 0.25 \err 0.01 &  $-$34.83 \err  1.04 &  \nd\\
NGVS15 & 1 & 0.44 \err 0.01 &  \phantom{$-$}27.72 \err  0.09 &  \nd\\
NGVS16 & 0 & 0.33 \err 0.01 &  $-$35.70 \err  0.24 &  \nd\\
NGVS17 & 0 & 0.30 \err 0.14 &  \phantom{$-$1}31.21 \err 19.58 &  \phantom{$-$}1.42 \err 1.99\\
NGVS18 & 2 & 0.25 \err 0.01 &  \phantom{$-$}81.77 \err  1.10 &  \nd\\
NGVS19 & 0 & 0.49 \err 0.01 &  \phantom{$-$}68.84 \err  0.04 &  \nd\\
NGVS20 & 2 & 0.48 \err 0.01 &  \phantom{$-$}22.54 \err  1.00 &  \nd\\
NGVS21 & 1 & 0.09 \err 0.01 &  \phantom{1}$-$7.17 \err  0.61 &  \nd\\
NGVS22 & 0 & 0.31 \err 0.04 &  \phantom{$-$}71.89 \err 14.38 &  $-$1.32 \err 1.23\\
NGVS23 & 1 & 0.34 \err 0.01 &  $-$48.94 \err  0.23 &  \nd\\
NGVS24 & 0 & 0.22 \err 0.01 &  $-$79.46 \err  0.23 &  \nd\\
NGVS25 & 1 & 0.39 \err 0.01 &  $-$43.66 \err  0.30 &  \nd\\
NGVS26 & 0 & 0.37 \err 0.01 &  $-$39.67 \err  8.00 &  \phantom{$-$}2.92 \err 1.58\\
NGVS27 & 0 & 0.57 \err 0.01 &  \phantom{1}$-$2.35 \err  0.05 &  \nd\\
NGVS28 & 1 & 0.31 \err 0.01 &  \phantom{$-$}73.39 \err  1.64 &  \nd\\
NGVS29 & 0 & 0.29 \err 0.01 &  \phantom{$-$}52.07 \err  0.15 &  \nd\\
NGVS30 & 2 & 0.30 \err 0.01 &  \phantom{$-$}84.74 \err  0.62 &  \nd\\
NGVS31 & 0 & 0.36 \err 0.01 &   \phantom{$-$1}7.03 \err  0.08 &  \nd\\
NGVS32 & 1 & 0.42 \err 0.01 &  $-$15.36 \err  2.22 &  \nd\\
NGVS33 & 2 & 0.20 \err 0.02 &   \phantom{$-$1}4.60 \err  4.95 &  \nd\\
NGVS34 & 0 & 0.16 \err 0.03 &  \phantom{$-$}75.88 \err  0.37 &  \phantom{$-$}0.33 \err 0.10\\
NGVS35 & 0 & 0.12 \err 0.03 &  \phantom{$-$}22.55 \err  1.74 &  \phantom{$-$}0.16 \err 0.31\\
NGVS36 & 0 & 0.51 \err 0.13 &  \phantom{1}$-$3.18 \err  9.03 &  \phantom{$-$}2.84 \err 2.36\\
NGVS37 & 2 & 0.31 \err 0.01 &   \phantom{$-$1}9.31 \err  0.41 &  \nd\\
NGVS38 & 1 & 0.38 \err 0.01 &  \phantom{$-$}16.71 \err  2.11 &  \nd\\
NGVS39 & 2 & 0.24 \err 0.02 &  \phantom{$-$}76.74 \err  3.98 &  \nd\\
NGVS40 & 2 & 0.26 \err 0.01 &  $-$58.09 \err  3.01 &  \nd\\
NGVS41 & 0 & 0.15 \err 0.01 &  $-$40.18 \err  0.73 &  \nd\\
NGVS42 & 2 & 0.48 \err 0.01 &  \phantom{$-$}45.55 \err  0.45 &  \nd\\
NGVS43 & 2 & 0.39 \err 0.01 &  $-$63.45 \err  0.56 &  \nd\\
NGVS44 & 0 & 0.02 \err 0.01 &  $-$45.41 \err  2.05 &  \nd\\
NGVS45 & 0 & 0.02 \err 0.01 &  \phantom{$-$}88.69 \err  2.15 &  \nd\\
NGVS46 & 2 & 0.30 \err 0.01 &  $-$51.83 \err  0.70 &  \nd\\ 
NGVS47 & 0 & 0.57 \err 0.01 &  \phantom{$-$}74.48 \err  0.04 &  \nd\\
NGVS48 & 2 & 0.15 \err 0.02 &  \phantom{$-$}82.07 \err  7.74 &  \nd\\
NGVS49 & 0 & 0.37 \err 0.01 &  \phantom{$-$}83.21 \err  0.17 &  \nd\\
NGVS50 & 0 & 0.07 \err 0.01 &  $-$23.03 \err  0.65 &  \nd\\
NGVS51 & 0 & 0.38 \err 0.01 &  $-$73.63 \err  0.09 &  \nd\\
NGVS52 & 2 & 0.29 \err 0.01 &  $-$33.02 \err  3.12 &  \nd\\
NGVS53 & 2 & 0.20 \err 0.01 &  \phantom{$-$}23.72 \err  1.72 &  \nd\\
NGVS54 & 0 & 0.55 \err 0.01 &  $-$50.62 \err  0.03 &  \nd\\
NGVS55 & 2 & 0.15 \err 0.01 &  \phantom{$-$}88.44 \err  0.95 &  \nd\\
NGVS56 & 0 & 0.67 \err 0.01 &  \phantom{$-$}47.94 \err  0.03 &  \nd\\
NGVS57 & 0 & 0.51 \err 0.01 &  \phantom{1}$-$7.33 \err  0.07 &  \nd\\
NGVS58 & 2 & 0.32 \err 0.01 &  \phantom{$-$}15.56 \err  1.81 &  \nd\\
NGVS59 & 1 & 0.37 \err 0.01 &  \phantom{$-$}10.51 \err  0.33 &  \nd\\
NGVS60 & 0 & 0.34 \err 0.01 &  $-$87.52 \err  0.41 &  \nd\\
\enddata 
\begin{center}\begin{minipage}{0.7\linewidth}
\tablenotetext{\dagger}{The Table lists structural parameters for all NGVS Virgo galaxies, based on either the {\sf Typhon} or {\sf GalFit} analysis. Columns are as follows: (1) the galaxy nickname, as in Table \ref{tab:Tab5}; (2) the Membership Class (see notes to Table \ref{tab:Tab5}); (3)-(5) the average ellipticity, position angle (measured from North to East) and  B4 coefficient, respectively.  The B4 coefficient is multiplied by 100 for ease of reading, and is only available for the galaxies analyzed with {\sf Typhon}. All parameters are measured in the $g$-band. Note that  the ellipticity and position angle in the {\sf GalFit} analysis are radially invariant; in this case the errors listed in the table are 
the formal errors returned by the code. In the {\sf Typhon} analysis, the structural parameters are derived from a non-parametric isophotal analysis and are completely independent from the parametric fit. The {\sf Typhon} parameters listed here are averaged between 1$\arcsec$ and one (geometric) effective radius (Table \ref{tab:Tab8}) and the uncertainties are the standard deviations in the mean (no uncertainties are given if the parameter was held fixed while fitting the isophotes). Note that only the first 60 rows are included; the full table is available in machine readable format.}
\end{minipage}\end{center}
\end{deluxetable*}
\normalsize

\small
\startlongtable
\begin{deluxetable*}{llcll}
\tablecaption{NGVS CFHT/MegaCam $r$-band Exposures\tablenotemark{$\dagger$}} \label{tab:rband}
\tablehead{
\multicolumn{1}{c}{Field} &       
\multicolumn{1}{c}{RA} &             
\multicolumn{1}{c}{DEc} &             
\multicolumn{1}{c}{Observing Dates} &             
\multicolumn{1}{c}{Exposure Time}\\
\multicolumn{1}{c}{} &       
\multicolumn{1}{c}{(h:m:s)} &            
\multicolumn{1}{c}{(d:m:s)} &  
\multicolumn{1}{c}{} &            
\multicolumn{1}{c}{N$\times$t(s)}\\
\multicolumn{1}{c}{(1)} &       
\multicolumn{1}{c}{(2)} &            
\multicolumn{1}{c}{(3)} &            
\multicolumn{1}{c}{(4)} &            
\multicolumn{1}{c}{(5)}
}          
\startdata
NGVS+0+0 & 12:32:12 & +12:00:34 & 2008-03-03 to 2008-03-14 & 7$\times$687\\
NGVS+0+1 & 12:32:12 & +12:56:34 & 2008-03-01 to 2008-03-02 & 7$\times$687\\
NGVS+0$-$4 & 12:32:14 & +08:12:49 & 2009-02-22 to 2012-04-13 & 4$\times$687\\
NGVS+0$-$5 & 12:32:11 & +07:14:49 & 2009-04-26 to 2013-04-19 & 6$\times$697,1$\times$623,1$\times$466,1$\times$251,1$\times$214\\
NGVS+1+0 & 12:36:06 & +11:58:49 & 2013-04-18 to 2013-04-19 & 1$\times$616,1$\times$464,1$\times$218,1$\times$160\\
NGVS+2+0 & 12:39:57 & +11:59:49 & 2013-04-18 to 2013-04-19 & 1$\times$687,1$\times$458,1$\times$380,1$\times$302\\
NGVS+2$-$1 & 12:39:55 & +11:02:49 & 2013-04-18 to 2013-04-19 & 1$\times$445,1$\times$424,1$\times$361,1$\times$314\\
NGVS+3+0 & 12:43:50 & +11:59:49 & 2012-04-13 to 2013-04-19 & 2$\times$687,1$\times$571,1$\times$457,1$\times$414,1$\times$302\\
NGVS+3$-$1 & 12:43:50 & +11:01:49 & 2012-04-13 to 2013-04-19 & 2$\times$687,1$\times$504,1$\times$459,1$\times$447,1$\times$424,1$\times$378\\
NGVS+4$-$3 & 12:47:37 & +09:08:19 & 2012-04-13 to 2012-04-13 & 2$\times$687\\
NGVS+1$-$1 & 12:36:03 & +11:02:49 & 2013-04-18 to 2013-04-19 & 1$\times$545,1$\times$501,1$\times$284,1$\times$253,1$\times$198\\
NGVS+1$-$4 & 12:36:04 & +08:12:49 & 2009-02-22 to 2009-04-26 & 3$\times$687\\
NGVS+1$-$5 & 12:36:03 & +07:15:49 & 2009-02-26 to 2009-04-26 & 3$\times$687\\
NGVS$-$1+0 & 12:28:18 & +12:00:26 & 2008-03-01 to 1008-06-01 & 7$\times$687\\
NGVS$-$1+1 & 12:28:19 & +12:54:49 & 2008-03-01 to 1008-04-03 & 7$\times$687\\
NGVS$-$1+2 & 12:28:16 & +13:55:19 & 2013-05-14 to 2013-05-14 & 2$\times$687\\
NGVS$-$1$-$1 & 12:28:21 & +11:03:49 & 2013-04-18 to 2013-05-15 & 2$\times$687,1$\times$461\\
NGVS$-$1$-$2 & 12:28:22 & +10:06:49 & 2013-04-19  & 1$\times$360\\
NGVS$-$1$-$3 & 12:28:23 & +09:09:49 & 2013-04-19  & 1$\times$405\\
NGVS$-$1$-$4 & 12:28:21 & +08:13:19 & 2012-04-13  & 1$\times$687\\
NGVS$-$1$-$5 & 12:28:24 & +07:15:49 & 2009-04-29 to 2012-04-13 & 2$\times$687\\
NGVS$-$2+0 & 12:24:27 & +11:59:19 & 2013-05-14 to 2013-05-14 & 2$\times$687\\
NGVS$-$2+1 & 12:24:23 & +12:58:19 & 2013-05-14 to 2013-05-14 & 2$\times$687\\
NGVS$-$2+2 & 12:24:21 & +13:55:19 & 2013-05-14 to 2013-05-14 & 2$\times$687\\
NGVS$-$2$-$1 & 12:24:29 & +11:02:19 & 2013-05-14 to 2013-05-14 & 2$\times$687\\
NGVS$-$2$-$2 & 12:24:30 & +10:05:19 & 2013-05-14 to 2013-05-14 & 2$\times$687\\
NGVS$-$2$-$4 & 12:24:33 & +08:12:49 & 2013-04-19  & 1$\times$466\\
NGVS$-$2$-$5 & 12:24:34 & +07:15:49 & 2009-02-22 to 2009-04-26 & 3$\times$687\\
\enddata 
\tablenotetext{\dagger}{$r$-band exposures available for the NGVS fields. Columns are as follows: (1) the name of the NGVS field, with the two numbers roughly indicating the location of the field measured in degrees East and North of M87, with NGVS+0+0 being the field that includes M87; (2) the J2000 Right Ascention and (3) Declination of the field's center; (4) the range of dates over which the exposures were acquired; (5) the number of exposures and the exposure time, in seconds, of each exposure.}
\end{deluxetable*}
\normalsize

\clearpage
\small 
\startlongtable
\setlength{\tabcolsep}{5.0pt}
\begin{deluxetable*}{l c l}
\tablecaption{Notes on Individual Galaxies\tablenotemark{$\dagger$}}
\label{tab:notes}
\tablehead{
 \colhead{Nickname} &
 \colhead{Official Name} &
 \colhead{Notes} \\
 \colhead{(NGVS)} & 
 \colhead{(NGVS J)} & 
 \colhead{}\\
 \colhead{(1)} & \colhead{(2)} & \colhead{(3)}
}
\startdata
1 & 120345.06+273702.0 &   Face-on ES galaxy with global star formation, as well as SF in spiral arms and\\
& & patches, embedded in elliptical isophotes with possible bar. Classified as certain member.\\
2 & 120451.83+265933.1 &   Inclined LTG with active SF across disk. Classified as certain member.\\
3 & 120745.73+120337.0 &   Very compact LSB ETG. Classified as possible member.\\
4 & 120801.21+124856.0 &   Compact LSB ETG with possible nucleus. Classified as possible member.\\
5 & 120804.43+131317.0 &   Very compact, elongated LSB ETG. Classified as possible member.\\
6 & 120805.48+124550.3 &   LSB ETG with round isophotes. Classified as certain member.\\
7 & 120820.90+123007.8 &   Possible EI galaxy with irregular structure and star formation. Post merger system.\\
& & Classified as certain member.\\
8 & 120821.35+121547.1 &   Very compact, extremely LSB ETG. Classified as possible member.\\
9 & 120848.20+115442.0 &   Faint irregular galaxy with resolved stars and active SF in patches and filaments. \\
& & Classified as likely member.\\
10 & 120915.68+120950.5 &   Very compact, elongated, very LSB ETG. Classified as possible member.\\
11 & 120916.79+130101.3 &   Nucleated, compact LSB ETG with slightly higher than usual surface brightness.\\
& & Classified as likely member.\\
12 & 120919.51+131925.1 &   Very compact, elongated, extremely LSB ETG. Classified as possible member.\\
13 & 120923.30+122727.2 &   Very compact LSB ETG with possible disky isophotes. Classified as possible member.\\
14 & 120939.34+122317.8 &   Very compact LSB ETG. Classified as likely member.\\
15 & 120947.16+130053.9 &   Elongated ETG with blue core. Classified as likely member.\\
16 & 120950.60+125409.8 &   Unusual elongated LSB ETG, very likely the result of on-going merger event between\\ 
& & two LSB ETG galaxies, each with a bright blue nucleus. A high surface brightness blue\\ 
& & filament connects the two nuclei. Possible post-merger remnant. Classified as certain\\ 
& &  member.\\
17 & 120954.58+130300.0 &   Nucleated face-on LTG with bar and compact nucleus. Classified as certain member.\\ 
& &Cross ID VCC15.\\
18 & 121000.53+123827.7 &   Nucleated, very compact LSB ETG with small envelope. Classified as possible member.\\
19 & 121003.30+114248.3 &   ES galaxy with SF in patches and filaments embedded in elliptical isophotes. Possible\\ 
& & post-merger system. Classified as certain member.\\
20 & 121004.88+115204.9 &   Extremely LSB ETG. Classified as possible member.\\
21 & 121018.95+121947.6 &   Compact EI galaxy with round isophotes and ongoing star formation offset from galaxy\\ 
& & photocenter. Classified as likely member. Cross ID VCC20.\\
22 & 121024.39+131014.2 &   Compact EI galaxy with active star formation in its core. Classified as certain member.\\ 
& & Cross ID VCC22.\\
23 & 121024.96+132158.7 &   Compact, elongated LSB ETG. Classified as likely member. Cross ID VCC23.\\
24 & 121032.04+142923.3 &   EI galaxy with patchy and filamentary SF in possible disk. Classified as certain member.\\
25 & 121032.09+120359.4 &   Compact, elongated LSB ETG. Classified as likely member.\\
26 & 121035.68+114538.9 &   ES galaxy with dust and star formation. Possible compact central region offset from\\ 
& & photocenter, probably due to dust absorption. Candidate UCG. Classified as certain\\
& & member. Cross ID VCC24.\\
27 & 121038.04+130120.0 &   Compact EI galaxy with unusual, lopsided morphology and SF in patches and filaments.\\ 
& & Possible tidal stream, or ram pressure features. Classified as certain member.\\
28 & 121039.62+114337.3 &   Very compact, very LSB ETG. Classified as likely member.\\
29 & 121040.89+143846.5 &   Actively star forming ES or EI galaxy. Possible nascent spiral pattern. Classified as\\ 
& & certain member. Cross ID VCC26.\\
30 & 121048.54+131644.8 &   Very compact, elongated ETG with higher than usual surface brightness and possible\\ 
& & faint nucleus. Classified as possible member.\\
31 & 121048.96+151509.3 &   Nucleated LSB ETG. Classified as certain member. Cross ID VCC29.\\
32 & 121049.70+131149.8 &   Compact, extremely LSB ETG. Classified as likely member.\\
33 & 121054.25+130103.6 &   Very compact, extremely LSB ETG with nearly round isophotes. Classified as possible\\ 
& & member.\\
34 & 121102.73+120614.4 &   Smooth ETG with possible compact nucleus and hint of other nuclear substructure.\\
& &  Candidate UCG. Classified as certain member. Cross ID VCC32.\\
35 & 121107.76+141629.3 &   ETG with regular and smooth isophotes, and faint nucleus. Classified as certain member.\\
& & Cross ID VCC33.\\
36 & 121109.96+133515.1 &   ES galaxy with bar-like inner regions and ring or spiral shaped star formation at\\
& & intermediate  radii. Compact nucleus just slightly offset from the galaxy photocenter. \\
& & Classified as certain member. Cross ID VCC34.\\
37 & 121119.49+115435.7 &   Compact EI galaxy with SF in patches and filaments embedded in elliptical isophotes.\\
& & Classified as possible member. Cross ID VCC35.\\
38 & 121121.49+131707.3 &   Extremely LSB ETG. Classified as likely member.\\
39 & 121125.63+111356.5 &   Very compact, very LSB ETG. Classified as possible member.\\
40 & 121127.84+101413.3 &   Very compact, very LSB ETG. Classified as possible member.\\
41 & 121128.22+133501.5 &   Compact LSB ETG with low surface brightness envelope and relatively bright nucleus.\\
& & Classified as certain member. Cross ID VCC36.\\
42 & 121130.43+130824.8 &   Nucleated, compact, elongated, very LSB ETG. Classified as possible member.\\
43 & 121134.25+130044.8 &   Compact, elongated, very LSB ETG. Classified as possible member.\\
44 & 121138.32+124829.4 &   Nucleated ETG with round isophotes. A fainter galaxy,  NGVS46, is located 45$''$ to the E,\\
& & but has no measured velocity. Classified as likely member.\\
45 & 121140.32+125824.6 &   Nucleated, compact ETG with round isophotes. Classified as certain member.\\
46 & 121141.31+124841.4 &   Very compact, elongated LSB ETG. A brighter galaxy,  NGVS44, is located 45$''$ to the W.\\
& & Classified as possible member.\\
47 & 121141.96+131147.2 &   EI galaxy with SF in possible edge-on disk, patches and filaments. Classified as certain\\
& & member.\\
48 & 121143.32+142916.3 &   Very compact, very LSB ETG. Classified as possible member.\\
49 & 121145.72+130127.4 &   Nucleated ES galaxy with apparent disk. Possible flared or bow-tie morphology. Possible\\
& & post merger remnant. Classified as certain member. Cross ID VCC37.\\
50 & 121145.94+131707.9 &   Nucleated, compact, round  ETG. Candidate UCG. Classified as certain member.\\
51 & 121146.82+122937.6 &   EI galaxy with SF in core and possible nucleus, embedded in elliptical isophotes.\\
& & Classified as certain member.\\
52 & 121149.31+131159.4 &   Compact, extremely LSB ETG. Classified as possible member.\\
53 & 121153.49+131722.4 &   Very compact, very LSB ETG. Classified as possible member.\\
54 & 121153.87+134830.0 &   Elongated ETG with higher than usual surface brightness. Classified as certain member.\\
55 & 121157.90+133050.5 &   Compact LSB ETG. Classified as possible member.\\
56 & 121201.15+102353.9 &   ES galaxy seen edge-on, with star formation in its disk and core. Classified as certain\\
& & member.\\
57 & 121204.39+124428.1 &   Elongated EI galaxy with embedded, ongoing star formation in patches. Twisting\\
& &  isophotes, with a possible S-shaped structure at large radius. Classified as certain member.\\
& & Cross ID VCC41.\\
58 & 121205.83+125431.8 &   Very compact, extremely LSB ETG with possible bright, red nucleus. Classified as\\
& & possible member.\\
59 & 121206.13+145710.3 &   Compact LSB ETG. Classified as likely member. Cross ID VCC42.\\
60 & 121206.51+095348.1 &   Compact LSB ETG. Classified as certain member. Cross ID VCC44.\\
\enddata
\tablenotetext{\dagger}{Note that only the first 60 rows are included; the full table is available in machine readable format.}
\end{deluxetable*}

\small 
\startlongtable
\setlength{\tabcolsep}{5.0pt}
\begin{deluxetable*}{l c r c c c l}
\tablecaption{Additional Structural Parameters for Core-S\'ersic Galaxies\tablenotemark{$\dagger$}} \label{tab:coresersic}
\tablehead{
 \colhead{Nickname} &
 \colhead{$I_b$} &
 \colhead{$\gamma$} &
 \colhead{$R_b$} &
 \colhead{$\alpha$} \\
 \colhead{} & 
 \colhead{(mag arcsec$^{-2}$)} & 
 \colhead{} & 
 \colhead{(arcsec)} & 
 \colhead{} \\ 
 \colhead{(1)} &
 \colhead{(2)} & 
 \colhead{(3)} & 
 \colhead{(4)} & 
 \colhead{(5)} & 
 \colhead{}
}
\startdata
NGVS401  & 16.65 \err 0.06 & $-$0.75 \err 0.01 & 0.634 \err 0.003 & 99.00 \err \nd\\
NGVS1064 & 16.57 \err 0.03 &  0.11 \err 0.01 & 1.103 \err 0.001 & 99.00 \err \nd\\
NGVS1259 & 15.75 \err 0.08 & $-$1.00 \err 0.02 & 0.225 \err 0.001 & 99.00 \err \nd\\
NGVS1926 & 16.81 \err 0.03 &  0.08 \err 0.01 & 1.632 \err 0.003 &  8.30 \err 0.12\\
NGVS2115 & 18.09 \err 0.07 &  0.36 \err 0.01 & 5.227 \err 0.009 & 23.08 \err 0.94\\
\enddata
\tablenotetext{\dagger}{Additional parameters derived for the five galaxies best fitted with a core-S\'ersic profile \citep{Graham+03}. Columns are as follows: (1) the galaxy nickname; (2) the surface brightness profile at the break radius (uncorrected for extinction), $R_b$, and associated error; (3) the slope $\gamma$ of the inner power law and associated error; (4) the break radius $R_b$ and associated error; (5) the sharpness $\alpha$ of the transition between inner power law and outer S\'ersic law, and associated error.}
\end{deluxetable*}
